Distances of Galactic Radio Pulsars; First Quadrant: $-2^\circ < \ell < 90^\circ$ and $-2^\circ < b < 2^\circ$

Distance versus dispersion measure relations are constructed for Galactic radio pulsars in small solid angle intervals. The calculations are based on some basic criteria as well as using the independent distance measurements of well examined pulsars for the first Galactic quadrant including Galactic central directions. Values of average free electron density for these regions are derived from the fits to distance versus dispersion measure relations and checked for consistency and smoothness. The effects of plasma in the Galactic arms and within the central parts of the Galactic bulge region are also compared and discussed. Our adopted distances for the radio pulsars are compared with the ones given in some other models. Some basic results on distributions of the radio pulsars and the plasma are presented.

==> (inline-0) <==
\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1755-2725	&	2.432	&	-1.135	&	115	&	$\pm$5	&	-	&	-	&	302	&	-	&	2.2	&	+0.4, -0.3	&	11	&	-44	\\
			
			J1750-2536	&	3.413	&	0.778	&	178.4	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	3	&	 +0.4, -0.3	&	12	&	41	\\
			
			J1757-2421	&	5.281	&	0.054	&	179.454	&	$\pm$0.011	&	16	&	$\pm$5.0	&	0.285	&	0.09	&	3	&	$\pm$0.3	&	10.5$^{\dagger}$, 2.8	&	3	\\
			
			J1748-2444	&	3.955	&	1.564	&	207.33	&	$\pm$0.09	&	-	&	-	&	63	&	-	&	3.4	&	$\pm$1.3	&	13	&	93	\\
			
			J1758-2540	&	4.263	&	-0.807	&	218.2	&	$\pm$1.3	&	-207	&	$\pm$9.3	&	21.5	&	-0.95	&	3.4	&	$\pm$0.4	&	9	&	-48	\\
			
			J1748-2446A	&	3.836	&	1.696	&	242.15	&	$\pm$0.04	&	-	&	-	&	-	&	-	&	5	&	+2.0, -1	&	10	&	148	\\
			
			J1755-2521	&	4.255	&	-0.15	&	252	&	$\pm$4	&	34.6	&	$\pm$6.8	&	0.207	&	0.14	&	3.5	&	$\pm$0.4	&	9	&	-9	\\
			
			J1805-2447	&	5.807	&	-1.725	&	269	&	$\pm$3	&	-	&	-	&	1800	&	-	&	4.2	&	$\pm$1.5	&	14	&	-126	\\
			
			J1801-2451	&	5.254	&	-0.882	&	291.55	&	$\pm$0.05	&	605.7	&	$\pm$0.5	&	0.0155	&	2.08	&	4.5	&	$\pm$0.5	&	16.8$^{\dagger}$, 6.2	&	-69	\\
			
			J1758-2630	&	3.555	&	-1.225	&	328	&	$\pm$3	&	-	&	-	&	3.69	&	-	&	5.5	&	$\pm$1.7	&	12	&	-118	\\
			
			J1750-2444	&	4.136	&	1.255	&	331	&	$\pm$4	&	-	&	-	&	54	&	-	&	5	&	$\pm$1.6	&	14	&	110	\\
			
			J1757-27	&	2.4	&	-1.721	&	334	&	$\pm$0.1	&	-	&	-	&	1330	&	-	&	5.1	&	$\pm$1.6	&	28	&	-153	\\
			
			J1749-2347	&	4.828	&	1.967	&	344	&	$\pm$4	&	-	&	-	&	5.72	&	-	&	5.5	&	$\pm$1.7	&	21	&	189	\\
			
			J1756-2435	&	5.027	&	0.044	&	367.1	&	$\pm$0.4	&	-130	&	$\pm$7.0	&	37.3	&	-0.35	&	5	&	$\pm$0.5	&	16.2$^{\dagger}$, 5.3	&	4	\\
			
			J1755-26	&	3.618	&	-0.333	&	405	&	$\pm$4	&	-	&	-	&	0.556	&	-	&	5.5	&	$\pm$0.6	&	20	&	-32	\\
			
			J1749-2629	&	2.505	&	0.593	&	409	&	$\pm$11	&	916	&	$\pm$17.0	&	12.3	&	2.24	&	5.7	&	$\pm$0.6	&	9	&	59	\\
			
			J1759-2549	&	4.261	&	-1.082	&	431	&	$\pm$5	&	93	&	$\pm$14	&	0.152	&	0.22	&	6.5	&	$\pm$2.0	&	10	&	-123	\\
			
			J1750-2438	&	4.291	&	1.185	&	476	&	$\pm$5	&	564	&	$\pm$13.0	&	1.05	&	1.18	&	7.4	&	$\pm$2.2	&	11	&	153	\\
			
			J1752-2410	&	4.93	&	1.039	&	508.3	&	$\pm$0.9	&	-153	&	$\pm$24.0	&	4.9	&	-0.3	&	7.5	&	$\pm$2.2	&	11	&	136	\\
			
			J1756-2619	&	3.574	&	-0.891	&	534	&	$\pm$2	&	-	&	-	&	3.27	&	-	&	7.7	&	$\pm$1.2	&	24	&	-120	\\
			
			J1751-2516	&	3.852	&	0.692	&	556	&	$\pm$3	&	-	&	-	&	2.37	&	-	&	8	&	$\pm$2.4	&	16	&	97	\\
			
			J1747-2647	&	2.054	&	0.758	&	570	&	$\pm$9	&	-	&	-	&	0.599	&	-	&	8.2	&	$\pm$2.2	&	6	&	108	\\
			
			J1755-2534	&	4.047	&	-0.229	&	590	&	$\pm$3	&	-	&	-	&	0.33	&	-	&	8.4	&	$\pm$2.4	&	18	&	-34	\\
			
			J1753-2501	&	4.274	&	0.512	&	672	&	$\pm$3	&	21	&	$\pm$17	&	0.593	&	0.03	&	9	&	$\pm$2.7	&	-	&	80	\\
			
			J1756-25	&	4.241	&	-0.342	&	706	&	$\pm$8	&	-	&	-	&	-	&	-	&	10	&	$\pm$2.6	&	17	&	-60	\\
			
			J1802-2426	&	5.731	&	-0.886	&	711	&	$\pm$6	&	74	&	13	&	1.05	&	0.1	&	10	&	$\pm$3.0	&	10	&	-155	\\
			
			J1754-2422	&	4.947	&	0.618	&	738	&	$\pm$6	&	-	&	-	&	39.9	&	-	&	10.4	&	$\pm$2.7	&	-	&	112	\\
			
			J1755-2550	&	3.799	&	-0.323	&	750.9	&	$\pm$0.4	&	-	&	-	&	2.05	&	-	&	10.6	&	$\pm$2.7	&	17	&	-60	\\
			
			J1759-24	&	5.789	&	-0.156	&	772	&	$\pm$14	&	-	&	-	&	-	&	-	&	10.8	&	$\pm$2.8	&	11	&	-29	\\
			
			J1755-25211	&	4.183	&	-0.016	&	835	&	$\pm$5	&	-	&	-	&	0.51	&	-	&	11.7	&	$\pm$3.0	&	18	&	-3	\\
			
			\hline
			
		\end{tabular}
\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1756-2251	&	6.499	&	0.948	&	121.196	&	$\pm$0.005	&	10	&	$\pm$11.0	&	443	&	0.08	&	2.1	&	$\pm$1.0	&	10	&	35	\\
			
			J1802-2124	&	8.382	&	0.611	&	149.6258	&	$\pm$0.0006	&	286	&	$\pm$14.0	&	2760	&	1.91	&	2.5	&	$\pm$1.0	&	9	&	27	\\
			
			J1753-2240	&	6.299	&	1.663	&	158.6	&	$\pm$0.4	&	-	&	-	&	1550	&	-	&	2.6	&	$\pm$1.0	&	19	&	75	\\
			
			J1759-2205	&	7.472	&	0.81	&	177.157	&	$\pm$0.005	&	6	&	$\pm$7.0	&	0.673	&	0.03	&	2.9	&	$\pm$0.3	&	10.5$^{\dagger}$, 6.6	&	41	\\
			
			J1803-2137	&	8.395	&	0.146	&	233.99	&	$\pm$0.05	&	-36.1	&	$\pm$0.2	&	0.0158	&	-0.15	&	3.3	&	$\pm$1.0	&	9.8$^{\dagger}$, 2.4	&	8	\\
			
			J1759-1956	&	9.366	&	1.845	&	236.4	&	$\pm$1.9	&	-	&	-	&	2.43	&	-	&	3.5	&	$\pm$1.1	&	12	&	113	\\
			
			J1757-2223	&	7.029	&	0.97	&	239.3	&	$\pm$0.4	&	-145.2	&	$\pm$4.7	&	3.75	&	-0.61	&	3.5	&	$\pm$1.1	&	8	&	59	\\
			
			J1800-2343	&	6.132	&	-0.118	&	280	&	$\pm$40	&	-	&	-	&	-	&	-	&	4	&	$\pm$1.2	&	23$^{\dagger}$	&	-8	\\
			
			J1759-1940	&	9.634	&	1.901	&	302.7	&	$\pm$1	&	775	&	$\pm$16.0	&	43.2	&	2.56	&	4.5	&	$\pm$1.4	&	8	&	149	\\
			
			J1756-2225	&	6.835	&	1.237	&	329	&	$\pm$1	&	-	&	-	&	0.122	&	-	&	4.6	&	$\pm$1.4	&	15	&	99	\\
			
			J1809-2109	&	9.415	&	-0.72	&	381.91	&	$\pm$0.05	&	256	&	$\pm$24.0	&	2.91	&	0.67	&	5.5	&	$\pm$1.7	&	8	&	-69	\\
			
			J1801-2154	&	7.838	&	0.554	&	386	&	$\pm$1	&	160	&	$\pm$40.0	&	0.371	&	0.41	&	5.4	&	$\pm$1.5	&	16	&	52	\\
			
			J1804-2228	&	7.722	&	-0.397	&	424	&	$\pm$7	&	-	&	-	&	63.1	&	-	&	5.5	&	$\pm$1.7	&	17	&	-38	\\
			
			J1812-20	&	9.954	&	-1.321	&	457	&	$\pm$19	&	-	&	-	&	126	&	-	&	6.4	&	$\pm$2.0	&	-	&	-146	\\
			
			J1813-2113	&	9.853	&	-1.656	&	462.3	&	$\pm$1.5	&	417.9	&	$\pm$8.2	&	3.25	&	0.9	&	6.5	&	$\pm$2.0	&	10	&	-188	\\
			
			J1812-2102	&	9.859	&	-1.303	&	547.2	&	$\pm$1	&	322.6	&	$\pm$4.2	&	0.811	&	0.59	&	7.5	&	$\pm$2.3	&	6	&	-171	\\
			
			J1808-2057	&	9.446	&	-0.4	&	606.8	&	$\pm$0.9	&	93	&	$\pm$11.0	&	0.852	&	0.15	&	8	&	$\pm$2.4	&	5	&	-56	\\
			
			J1800-2114	&	8.306	&	1.073	&	641	&	$\pm$18	&	-	&	-	&	51.8	&	-	&	8.5	&	$\pm$2.0	&	14	&	159	\\
			
			J1758-2206	&	7.378	&	0.933	&	678	&	$\pm$4	&	-	&	-	&	7.13	&	-	&	9	&	$\pm$2.7	&	12	&	147	\\
			
			J1805-2037	&	9.449	&	0.307	&	708.1	&	$\pm$1.6	&	-	&	-	&	3.23	&	-	&	9	&	$\pm$2.7	&	13	&	48	\\
			
			J1806-2125	&	8.811	&	-0.28	&	747	&	$\pm$1	&	796	&	$\pm$15.0	&	0.0647	&	1.07	&	10	&	$\pm$3.0	&	8	&	-49	\\
			
			J1801-2115	&	8.446	&	0.794	&	778.8	&	$\pm$0.1	&	-	&	-	&	446	&	-	&	10	&	+2.5, -2.2	&	17	&	139	\\
			
			J1759-2307	&	6.593	&	0.275	&	812.6	&	$\pm$1.5	&	743	&	$\pm$11.0	&	2.35	&	0.91	&	11	&	$\pm$3.3	&	9	&	53	\\
			
			J1759-2302	&	6.702	&	0.257	&	889	&	$\pm$1	&	1575	&	$\pm$13.0	&	1.2	&	1.77	&	12	&	$\pm$3.6	&	7	&	54	\\
			
			J1805-2032	&	9.53	&	0.313	&	932.3	&	$\pm$2	&	-	&	-	&	0.766	&	-	&	12	&	$\pm$3.6	&	9	&	66	\\
			
			J1801-2304	&	6.837	&	-0.066	&	1073.9	&	$\pm$0.6	&	-1156	&	$\pm19.0$	&	0.0583	&	-1.08	&	13.5	&	$\pm$4.1	&	3	&	-16	\\
			
			\hline
			
		\end{tabular}
\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1809-1943	&	10.727	&	-0.158	&	178	&	$\pm$5	&	76	&	$\pm$1.0	&	0.031	&	0.43	&	3	&	$\pm$0.3	&	9	&	-8	\\
			
			J1809-1917	&	11.094	&	0.08	&	197.1	&	$\pm$0.4	&	41	&	$\pm$17.0	&	0.0514	&	0.21	&	3.3	&	$\pm$0.4	&	4	&	5	\\
			
			J1810-2005	&	10.545	&	-0.563	&	241	&	$\pm$0.3	&	-15	&	$\pm$14.0	&	3530	&	-0.06	&	4	&	$\pm$0.5	&	6	&	-39	\\
			
			J1812-1718	&	13.109	&	0.538	&	255.1	&	$\pm$1.8	&	70.6	&	$\pm8.9$	&	1	&	0.28	&	4.2	&	$\pm$0.5	&	7	&	39	\\
			
			J1801-1909	&	10.295	&	1.781	&	264	&	$\pm$9	&	-	&	-	&	25	&	-	&	5	&	$\pm$1.0	&	11	&	155	\\
			
			J1803-1857	&	10.73	&	1.428	&	392	&	$\pm$1.1	&	788.6	&	$\pm$9.2	&	2.99	&	2.01	&	5.9	&	$\pm$2.0	&	12	&	147	\\
			
			J1819-1717	&	13.991	&	-1.048	&	405	&	$\pm$2	&	-	&	-	&	1.8	&	-	&	5.8	&	$\pm$1.7	&	15	&	-106	\\
			
			J1820-1818	&	13.202	&	-1.72	&	436	&	$\pm$1.2	&	-70	&	$\pm$12.0	&	52.5	&	-0.16	&	7.5	&	$\pm$2.3	&	6	&	-225	\\
			
			J1803-1920	&	10.334	&	1.338	&	436.1	&	$\pm$1.7	&	-	&	-	&	21.3	&	-	&	8.2	&	$\pm$2.1	&	14	&	191	\\
			
			J1810-1820	&	12.064	&	0.289	&	452.2	&	$\pm$2.5	&	110.3	&	$\pm8.1$	&	46.6	&	0.24	&	5.6	&	$\pm$1.7	&	9	&	28	\\
			
			J1811-1736	&	12.821	&	0.435	&	476	&	$\pm$5	&	-	&	-	&	1830	&	-	&	5.9	&	$\pm$1.8	&	7	&	45	\\
			
			J1801-1855	&	10.447	&	1.978	&	484	&	$\pm$14	&	424	&	$\pm$15.0	&	222	&	0.88	&	9.2	&	$\pm$2.4	&	11	&	318	\\
			
			J1812-1733	&	12.904	&	0.387	&	518	&	$\pm$4	&	342.6	&	$\pm$2.8	&	8.68	&	0.66	&	6.3	&	$\pm$1.9	&	3	&	43	\\
			
			J1817-1938	&	11.623	&	-1.617	&	519.6	&	$\pm$0.01	&	-	&	-	&	90.1	&	-	&	8.9	&	$\pm$2.7	&	24	&	-251	\\
			
			J1816-1729	&	13.433	&	-0.424	&	525.5	&	$\pm$0.7	&	82.9	&	$\pm$4.1	&	1.71	&	0.16	&	6.5	&	$\pm$2.0	&	7	&	-48	\\
			
			J1808-1726	&	12.599	&	1.188	&	536	&	$\pm$7	&	-	&	-	&	329	&	-	&	7.6	&	$\pm$2.3	&	12	&	158	\\
			
			J1811-1717	&	13.041	&	0.686	&	545.5	&	$\pm$0.01	&	-	&	-	&	51.7	&	-	&	7.6	&	$\pm$2.3	&	17	&	91	\\
			
			J1815-1910	&	11.81	&	-0.963	&	547.8	&	$\pm$0.4	&	-	&	-	&	0.546	&	-	&	7.8	&	$\pm$2.3	&	13	&	-131	\\
			
			J1809-1850	&	11.473	&	0.316	&	598	&	$\pm$13	&	-	&	-	&	1.68	&	-	&	7.5	&	$\pm$2.5	&	17	&	41	\\
			
			J1810-1709	&	13.051	&	0.956	&	670	&	$\pm$20	&	-	&	-	&	55.2	&	-	&	9.7	&	$\pm$3.0	&	11	&	162	\\
			
			J1806-1920	&	10.641	&	0.802	&	683	&	$\pm$7	&	1069	&	$\pm$14.0	&	819	&	1.57	&	9.5	&	$\pm$3.0	&	6	&	133	\\
			
			J1815-1738	&	13.179	&	-0.272	&	724.6	&	$\pm$0.2	&	175	&	$\pm$20.0	&	0.0404	&	0.24	&	9.2	&	$\pm$2.8	&	12	&	-44	\\
			
			J1811-1835	&	11.909	&	0.049	&	761	&	$\pm$11	&	-345	&	$\pm$18.0	&	1.4	&	-0.45	&	9.5	&	$\pm$2.9	&	12	&	8	\\
			
			J1814-1649	&	13.82	&	0.245	&	782	&	$\pm$6	&	-857	&	$\pm$12.0	&	2.4	&	-1.1	&	9.5	&	$\pm$2.9	&	7	&	41	\\
			
			J1814-1744	&	13.021	&	-0.215	&	792	&	$\pm$16	&	-	&	-	&	0.0846	&	-	&	10.2	&	$\pm$3.1	&	9	&	-38	\\
			
			J1809-2004	&	10.363	&	-0.202	&	867.1	&	$\pm$1.7	&	-	&	-	&	0.946	&	-	&	10.9	&	$\pm$3.3	&	8	&	-38	\\
			
			J1812-1910	&	11.522	&	-0.456	&	892	&	$\pm$5	&	-	&	-	&	0.181	&	-	&	11.5	&	$\pm$3.5	&	14	&	-92	\\
			
			\hline
			
		\end{tabular}
\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1819-1318	&	17.497	&	0.829	&	35.1	&	$\pm$1.5	&	-	&	-	&	40.2	&	-	&	0.8	&	$\pm$0.2	&	19	&	12	\\
			
			J1819-17	&	14.146	&	-0.904	&	67	&	$\pm$23.0	&	-	&	-	&	-	&	-	&	1.5	&	$\pm$0.4	&	20	&	-24	\\
			
			J1826-1419	&	17.398	&	-1.142	&	160	&	$\pm$1.0	&	-	&	-	&	1.39	&	-	&	3.3	&	$\pm$1	&	-	&	-66	\\
			
			J1819-1458	&	16.02	&	0.081	&	196	&	$\pm$0.4	&	-	&	-	&	0.12	&	-	&	3.5	&	$\pm$0.5	&	-	&	5	\\
			
			J1818-1556	&	15.087	&	-0.227	&	230	&	$\pm$4.0	&	-	&	-	&	21.4	&	-	&	4.2	&	$\pm$1.3	&	11	&	-17	\\
			
			J1825-1446	&	16.805	&	-1.001	&	352.23	&	$\pm$0.04	&	-899	&	$\pm$10.0	&	0.195	&	-2.55	&	5	&	$\pm$1.5	&	4	&	-87	\\
			
			J1830-1414	&	17.839	&	-1.813	&	393.6	&	$\pm$1.4	&	-	&	-	&	160	&	-	&	5.8	&	$\pm$1.7	&	24	&	-183	\\
			
			J1819-1510	&	15.876	&	-0.086	&	421.7	&	$\pm$1.1	&	205	&	$\pm$11.0	&	457	&	0.49	&	5.1	&	$\pm$1.5	&	10	&	-8	\\
			
			J1824-1423	&	17.146	&	-0.796	&	428.3	&	$\pm$1.1	&	-305.5	&	$\pm$4.3	&	14.5	&	-0.71	&	6	&	$\pm$1.8	&	8	&	-83	\\
			
			J1812-15	&	14.736	&	1.298	&	431	&	$\pm$10.0	&	-	&	-	&	-	&	-	&	6.1	&	$\pm$2.0	&	-	&	138	\\
			
			J1826-1526	&	16.358	&	-1.553	&	530	&	$\pm$4.0	&	246	&	$\pm$15.0	&	5.58	&	0.46	&	7.5	&	$\pm$2.3	&	11	&	-203	\\
			
			J1824-1350	&	17.614	&	-0.515	&	551	&	$\pm$7.0	&	-	&	-	&	36.5	&	-	&	7	&	$\pm$2.1	&	26	&	-63	\\
			
			J1821-1432	&	16.628	&	-0.168	&	570	&	$\pm$20.0	&	-	&	-	&	5.65	&	-	&	6.9	&	$\pm$2.1	&	16	&	-20	\\
			
			J1824-1500	&	16.512	&	-0.934	&	571	&	$\pm$6.0	&	-	&	-	&	8.62	&	-	&	7.6	&	$\pm$2.3	&	19	&	-124	\\
			
			J1823-1526	&	16.033	&	-0.948	&	611	&	$\pm$5.0	&	242.2	&	$\pm$7.4	&	5.7	&	0.4	&	8.1	&	$\pm$2.4	&	11	&	-134	\\
			
			J1818-1422	&	16.405	&	0.61	&	622	&	$\pm$0.4	&	1173.9	&	$\pm$7.3	&	2.27	&	1.89	&	8.1	&	$\pm$2.4	&	2	&	86	\\
			
			J1816-1446	&	15.836	&	0.828	&	629	&	$\pm$4.0	&	-	&	-	&	7.1	&	-	&	8.3	&	$\pm$2.5	&	16	&	120	\\
			
			J1818-1448	&	16.031	&	0.39	&	644	&	$\pm$6.0	&	-	&	-	&	0.725	&	-	&	7.9	&	$\pm$2.4	&	17	&	54	\\
			
			J1822-1617	&	15.194	&	-1.189	&	647	&	$\pm$19.0	&	-	&	-	&	6.99	&	-	&	8.7	&	$\pm$2.6	&	17	&	-181	\\
			
			J1822-1400	&	17.252	&	-0.176	&	651.1	&	$\pm$0.9	&	897	&	$\pm$15.0	&	3.75	&	1.38	&	7.8	&	$\pm$2.3	&	8	&	-24	\\
			
			J1818-1541	&	15.27	&	-0.063	&	690	&	$\pm$5.0	&	1097	&	$\pm$14.0	&	0.902	&	1.59	&	8.3	&	$\pm$2.5	&	7	&	-9	\\
			
			J1820-1529	&	15.681	&	-0.406	&	768.5	&	$\pm$0.6	&	849	&	$\pm$15.0	&	0.139	&	1.1	&	9.8	&	$\pm$2.9	&	8	&	-69	\\
			
			J1820-1346	&	17.161	&	0.483	&	776.7	&	$\pm$1.7	&	893	&	$\pm$12.0	&	3.25	&	1.15	&	9.9	&	$\pm$3.0	&	5	&	83	\\
			
			J1818-1519	&	15.55	&	0.192	&	845	&	$\pm$6.0	&	1157	&	$\pm$23.0	&	3.63	&	1.37	&	10.5	&	$\pm$3.2	&	5	&	35	\\
			
			J1817-1511	&	15.595	&	0.391	&	970	&	$\pm$5.0	&	-	&	-	&	2.49	&	-	&	12.5	&	$\pm$3.8	&	11	&	85	\\
			
			J1823-1347	&	17.488	&	-0.189	&	1044	&	$\pm$6.0	&	-	&	-	&	1.02	&	-	&	13.2	&	$\pm$4.0	&	12	&	-44	\\
			
			J1819-1408	&	16.797	&	0.394	&	1075	&	$\pm$41.0	&	1969	&	$\pm$24.0	&	10.9	&	1.83	&	13.8	&	$\pm$4.1	&	11	&	95	\\
			
			J1821-1419	&	16.815	&	-0.043	&	1123	&	$\pm$16.0	&	-	&	-	&	0.0293	&	-	&	14	&	$\pm$4.2	&	17	&	-11	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 18$\degr$ $<$ $\ell$  $<$ 22$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:6}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1825-0935	&	21.449	&	1.324	&	19.3833	&	$\pm$0.0009	&	65.2	&	$\pm$0.2	&	0.233	&	3.36	&	1	&	$\pm$0.2	&	7.8$^{\dagger}$, 2.3	&	23	\\
			
			J1835-1020	&	21.98	&	-1.302	&	113.7	&	$\pm$0.9	&	142.8	&	$\pm$3.2	&	0.81	&	1.26	&	2.6	&	$\pm$0.8	&	5	&	-59	\\
			
			J1825-1108	&	20.047	&	0.641	&	121	&	$\pm$19	&	-	&	-	&	16.1	&	-	&	2	&	$\pm$0.6	&	21	&	22	\\
			
			J1835-1106	&	21.222	&	-1.513	&	132.679	&	$\pm$0.003	&	42.9	&	$\pm$2.1	&	0.128	&	0.32	&	2.8	&	$\pm$0.4	&	8.6$^{\dagger}$, 4.7	&	-74	\\
			
			J1830-1059	&	20.812	&	-0.478	&	159.7	&	$\pm$0.01	&	47	&	$\pm$5.0	&	0.107	&	0.29	&	2.9	&	$\pm$0.5	&	32.4$^{\dagger}$, 6.1	&	-24	\\
			
			J1833-1034	&	21.501	&	-0.885	&	169.5	&	$\pm$0.1	&	-	&	-	&	0.00485	&	-	&	3.5	&	+1.0, -0.5	&	28	&	-54	\\
			
			J1830-10	&	21.036	&	-0.169	&	203	&	$\pm$2	&	-	&	-	&	-	&	-	&	3	&	$\pm$0.9	&	24	&	-9	\\
			
			J1826-1334	&	18.001	&	-0.691	&	231	&	$\pm$1	&	10	&	$\pm$5.0	&	0.0214	&	0.04	&	3.5	&	$\pm$0.5	&	3	&	-42	\\
			
			J1831-0952	&	21.897	&	-0.128	&	247	&	$\pm$5	&	0.2	&	$\pm$8.0	&	0.128	&	0.001	&	3.5	&	$\pm$0.5	&	13	&	-8	\\
			
			J1828-1057	&	20.587	&	0.024	&	249	&	$\pm$2	&	-	&	-	&	0.189	&	-	&	3.5	&	$\pm$0.5	&	13	&	1	\\
			
			J1830-1135	&	20.193	&	-0.59	&	257	&	$\pm$6	&	249.4	&	$\pm$7.8	&	2.06	&	0.97	&	4.4	&	$\pm$1.3	&	7	&	-45	\\
			
			J1827-0934	&	21.724	&	0.841	&	259.2	&	$\pm$0.5	&	-386	&	$\pm$24.0	&	1.12	&	-1.49	&	4.5	&	$\pm$1.4	&	14	&	66	\\
			
			J1828-1007	&	21.324	&	0.424	&	302.6	&	$\pm$1.2	&	-	&	-	&	3.96	&	-	&	4.5	&	$\pm$1.4	&	16	&	33	\\
			
			J1819-1114	&	19.291	&	1.857	&	310	&	$\pm$5	&	-	&	-	&	8.23	&	-	&	5.4	&	$\pm$1.6	&	7	&	175	\\
			
			J1826-1131	&	19.8	&	0.293	&	320.58	&	$\pm$0.06	&	229	&	$\pm$23.0	&	6.75	&	0.71	&	4.8	&	$\pm$1.4	&	21$^{\dagger}$, 8.9	&	25	\\
			
			J1836-11	&	21.153	&	-1.768	&	326	&	$\pm$8	&	-	&	-	&	-	&	-	&	5.7	&	$\pm$1.7	&	22	&	-176	\\
			
			J1831-1329	&	18.716	&	-1.884	&	338	&	$\pm$5	&	374	&	$\pm$4.8	&	11.5	&	1.11	&	5.9	&	$\pm$1.8	&	11	&	-194	\\
			
			J1831-1223	&	19.618	&	-1.217	&	342	&	$\pm$5	&	-41.3	&	$\pm$4.3	&	8.27	&	-0.12	&	5.5	&	$\pm$1.7	&	7	&	-117	\\
			
			J1834-1202	&	20.287	&	-1.743	&	342.4	&	$\pm$1.3	&	-253	&	$\pm$7.7	&	1430	&	-0.74	&	6	&	$\pm$1.8	&	9	&	-182	\\
			
			J1823-1115	&	19.767	&	0.946	&	428.59	&	$\pm$0.09	&	-354	&	$\pm$10.0	&	3.22	&	-0.83	&	6.1	&	$\pm$1.8	&	14.1$^{\dagger}$, 4.2	&	101	\\
			
			J1827-0958	&	21.286	&	0.798	&	430	&	$\pm$4	&	-42	&	$\pm$19.0	&	3.88	&	-0.1	&	7.6	&	$\pm$2.3	&	5	&	106	\\
			
			J1824-1159	&	19.253	&	0.324	&	463.4	&	$\pm$2.4	&	407	&	$\pm$15.0	&	1.07	&	0.88	&	6.1	&	$\pm$1.8	&	9	&	34	\\
			
			J1832-1021	&	21.587	&	-0.597	&	475.7	&	$\pm$0.3	&	103.8	&	$\pm$5.6	&	1.25	&	0.22	&	7.9	&	$\pm$2.4	&	25.4$^{\dagger}$, 5.4	&	-82	\\
			
			J1828-1336	&	18.254	&	-1.243	&	494.7	&	$\pm$1.8	&	-	&	-	&	13.7	&	-	&	7.2	&	$\pm$2.2	&	15	&	-156	\\
			
			J1830-1313	&	18.824	&	-1.49	&	537	&	$\pm$3	&	-	&	-	&	6.91	&	-	&	9	&	$\pm$2.7	&	15	&	-234	\\
			
			J1833-1055	&	21.231	&	-1.14	&	543	&	$\pm$4	&	42	&	$\pm$9.5	&	19.1	&	0.08	&	8.4	&	$\pm$2.5	&	11	&	-167	\\
			
			J1819-1131	&	19.101	&	1.619	&	578	&	$\pm$13	&	-	&	-	&	28.9	&	-	&	10	&	$\pm$3.0	&	19	&	283	\\
			
			J1824-1118	&	19.809	&	0.741	&	603	&	$\pm$2	&	213	&	$\pm$17.0	&	1.94	&	0.35	&	8.1	&	$\pm$2.4	&	7	&	105	\\
			
			J1828-1101	&	20.495	&	0.043	&	605	&	$\pm$0.1	&	59.4	&	$\pm$2.5	&	0.0772	&	0.1	&	7.3	&	$\pm$2.2	&	5	&	5	\\
			
			J1823-1126	&	19.568	&	0.935	&	607	&	$\pm$3	&	-	&	-	&	0.801	&	-	&	8.6	&	$\pm$2.6	&	10	&	140	\\
			
			J1829-1011	&	21.329	&	0.262	&	610	&	$\pm$0.1	&	-	&	-	&	-	&	-	&	7.8	&	$\pm$2.3	&	15	&	36	\\
			
			J1822-1252	&	18.218	&	0.394	&	925	&	$\pm$25	&	-	&	-	&	0.387	&	-	&	12.3	&	$\pm$3.7	&	15	&	85	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 22$\degr$ $<$ $\ell$  $<$ 26$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:7}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1832-0836	&	23.109	&	0.257	&	28.19422	&	$\pm$0.00009	&	25	&	$\pm$17.0	&	5210	&	0.89	&	1	&	$\pm$0.5	&	7	&	4	\\
			
			J1839-0627	&	25.807	&	-0.266	&	88.5	&	$\pm$0.7	&	-	&	-	&	58.3	&	-	&	2.1	&	$\pm$0.6	&	14	&	-10	\\
			
			J1842-0800	&	24.829	&	-1.766	&	188.6	&	$\pm$0.01	&	-	&	-	&	103	&	-	&	3.5	&	$\pm$1.1	&	24	&	-108	\\
			
			J1835-0946	&	22.451	&	-0.999	&	193.3	&	$\pm$0.5	&	-	&	-	&	139	&	-	&	3.1	&	$\pm$0.9	&	18	&	-54	\\
			
			J1843-0806	&	24.806	&	-1.934	&	215.8	&	$\pm$0.9	&	167	&	$\pm$15.0	&	0.49	&	0.77	&	4	&	$\pm$1.2	&	12	&	-135	\\
			
			J1843-0702	&	25.741	&	-1.426	&	228.4	&	$\pm$0.2	&	-	&	-	&	1.42	&	-	&	4	&	$\pm$1.2	&	14	&	-100	\\
			
			J1840-0815	&	24.314	&	-1.283	&	233.2	&	$\pm$1.2	&	178.7	&	$\pm$7.7	&	7.16	&	0.77	&	4	&	$\pm$1.2	&	5	&	-90	\\
			
			J1831-0823	&	23.211	&	0.548	&	245.9	&	$\pm$1.7	&	54.3	&	$\pm$4.7	&	31.4	&	0.22	&	4.3	&	$\pm$1.3	&	7	&	41	\\
			
			J1840-0840	&	24.01	&	-1.616	&	272	&	$\pm$19	&	564.5	&	$\pm$5.1	&	3.55	&	2.08	&	4.7	&	$\pm$1.4	&	6	&	-133	\\
			
			J1835-0944	&	22.487	&	-0.989	&	276.2	&	$\pm$0.1	&	236.2	&	$\pm$9.0	&	0.525	&	0.86	&	4.5	&	$\pm$1.4	&	10	&	-78	\\
			
			J1834-0731	&	24.288	&	0.366	&	294	&	$\pm$0.9	&	92.6	&	$\pm$8.5	&	0.14	&	0.31	&	4.7	&	$\pm$1.4	&	7	&	30	\\
			
			J1832-0827	&	23.272	&	0.298	&	300.869	&	$\pm$0.01	&	39	&	$\pm$7.0	&	0.161	&	0.13	&	4.8	&	$\pm$1.4	&	15.3$^{\dagger}$, 3.7	&	25	\\
			
			J1837-0653	&	25.191	&	0.002	&	316.1	&	$\pm$0.4	&	-268.4	&	$\pm$4.1	&	39.1	&	-0.85	&	5	&	$\pm$1.5	&	4	&	0	\\
			
			J1829-0734	&	23.647	&	1.478	&	316.8	&	$\pm$1.8	&	263	&	$\pm$17.0	&	1.05	&	0.83	&	5.5	&	$\pm$1.7	&	11	&	142	\\
			
			J1836-1008	&	22.263	&	-1.415	&	316.98	&	$\pm$0.03	&	826.6	&	$\pm$4.5	&	0.756	&	2.61	&	5.5	&	$\pm$1.7	&	6.4$^{\dagger}$, 3.4	&	-136	\\
			
			J1843-0744	&	25.092	&	-1.68	&	321	&	$\pm$5	&	-	&	-	&	0.566	&	-	&	5.8	&	$\pm$1.7	&	18	&	-170	\\
			
			J1839-0905	&	23.533	&	-1.591	&	344.5	&	$\pm$0.3	&	-	&	-	&	0.255	&	-	&	6	&	$\pm$1.8	&	16	&	-167	\\
			
			J1840-0809	&	24.441	&	-1.308	&	349.8	&	$\pm$0.8	&	262.6	&	$\pm$2.5	&	6.44	&	0.75	&	6	&	$\pm$1.8	&	5	&	-137	\\
			
			J1833-0559	&	25.514	&	1.321	&	353	&	$\pm$6	&	-	&	-	&	0.62	&	-	&	5.8	&	$\pm$1.7	&	10	&	134	\\
			
			J1827-0750	&	23.176	&	1.803	&	381	&	$\pm$9	&	-401.9	&	$\pm$2.7	&	2.77	&	-1.05	&	7	&	$\pm$2.1	&	4	&	220	\\
			
			J1833-0827	&	23.386	&	0.063	&	410.95	&	$\pm$0.1	&	-470	&	$\pm$7.0	&	0.147	&	-1.14	&	5.7	&	$\pm$1.7	&	3	&	6	\\
			
			J1838-0624	&	25.792	&	-0.14	&	424	&	$\pm$9	&	-	&	-	&	190	&	-	&	5.5	&	$\pm$1.7	&	19	&	-13	\\
			
			J1834-0602	&	25.64	&	0.965	&	445	&	$\pm$4	&	380	&	$\pm$11.0	&	4.23	&	0.85	&	6.6	&	$\pm$2.0	&	8	&	111	\\
			
			J1835-0928	&	22.684	&	-0.774	&	450	&	$\pm$0.1	&	-	&	-	&	10.2	&	-	&	6.5	&	$\pm$2.0	&	-	&	-88	\\
			
			J1837-0604	&	25.96	&	0.265	&	459.3	&	$\pm$0.3	&	320.8	&	$\pm$4.2	&	0.0338	&	0.7	&	6.2	&	$\pm$1.9	&	9	&	29	\\
			
			J1833-0556	&	25.623	&	1.232	&	461	&	$\pm$13	&	-	&	-	&	18.8	&	-	&	7	&	$\pm$2.1	&	17	&	151	\\
			
			J1835-0643	&	25.093	&	0.552	&	467.9	&	$\pm$0.4	&	44	&	$\pm$15.0	&	0.12	&	0.09	&	6.5	&	$\pm$2.0	&	5	&	63	\\
			
			J1835-0924	&	22.767	&	-0.804	&	471	&	$\pm$7	&	-	&	-	&	0.636	&	-	&	6.8	&	$\pm$2.0	&	10	&	-95	\\
			
			J1840-0643	&	25.662	&	-0.567	&	494	&	$\pm$0.1	&	-	&	-	&	5910	&	-	&	6.6	&	$\pm$2.0	&	7	&	-65	\\
			
			J1839-0643	&	25.547	&	-0.35	&	497.9	&	$\pm$1.6	&	-2977	&	$\pm$18.0	&	1.96	&	-5.98	&	6.5	&	$\pm$2.0	&	6	&	-40	\\
			
			J1835-09242	&	22.739	&	-0.744	&	500	&	$\pm$0.1	&	-	&	-	&	315	&	-	&	7.2	&	$\pm$2.2	&	-	&	-93	\\
			
			J1837-0822	&	23.918	&	-0.772	&	506	&	$\pm$0.1	&	-	&	-	&	144	&	-	&	7.3	&	$\pm$2.2	&	17	&	-98	\\
			
			J1834-09	&	22.789	&	-0.505	&	529	&	$\pm$7	&	-	&	-	&	-	&	-	&	7.3	&	$\pm$2.2	&	18	&	-64	\\
			
			J1834-0742	&	24.151	&	0.223	&	552	&	$\pm$18	&	-	&	-	&	0.385	&	-	&	7.7	&	$\pm$2.3	&	13	&	30	\\
			
			J1832-0644	&	24.806	&	1.07	&	578	&	$\pm$7	&	226	&	$\pm$11.0	&	0.318	&	0.39	&	9	&	$\pm$2.7	&	9	&	168	\\
			
			J1840-0753	&	24.698	&	-1.242	&	691	&	$\pm$7	&	-	&	-	&	69.4	&	-	&	11	&	$\pm$3.3	&	12	&	-238	\\
			
			J1834-0633	&	25.173	&	0.763	&	707	&	$\pm$9	&	-	&	-	&	8.32	&	-	&	11	&	$\pm$3.3	&	14	&	146	\\
			
			J1840-0626	&	25.933	&	-0.461	&	748	&	$\pm$8	&	-	&	-	&	1.3	&	-	&	11	&	$\pm$3.3	&	19	&	-89	\\
			
			J1835-0600	&	25.758	&	0.829	&	780	&	$\pm$20	&	-	&	-	&	4.18	&	-	&	12	&	$\pm$3.5	&	-	&	174	\\
			
			J1835-0847	&	23.331	&	-0.548	&	850	&	$\pm$0.1	&	-	&	-	&	27.7	&	-	&	13	&	$\pm$3.5	&	12	&	-124	\\
			
			J1834-0812	&	23.709	&	0.001	&	1020	&	$\pm$50	&	-	&	-	&	0.781	&	-	&	14	&	$\pm$4.0	&	-	&	0.24	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 26$\degr$ $<$ $\ell$  $<$ 30$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:8}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1841-04	&	27.49	&	0.09	&	29	&	$\pm$3	&	-	&	-	&	-	&	-	&	0.7	&	$\pm$0.2	&	-	&	1	\\
			
			J1849-0317	&	29.834	&	-1.173	&	42.9	&	$\pm$2.8	&	-31.9	&	$\pm$3.8	&	0.481	&	-0.74	&	1.5	&	$\pm$0.5	&	9	&	-31	\\
			
			J1834-0426	&	27.042	&	1.749	&	79.308	&	$\pm$0.008	&	100	&	$\pm$5.0	&	63.9	&	1.26	&	2.3	&	$\pm$0.5	&	5.3$^{\dagger}$, 3.3	&	70	\\
			
			J1844-0433	&	28.096	&	-0.548	&	123.158	&	$\pm$0.02	&	7	&	$\pm$13.0	&	4.01	&	0.06	&	2.4	&	+1.0,-0.5	&	16.5$^{\dagger}$, 7.1	&	-23	\\
			
			J1847-0402	&	28.876	&	-0.939	&	141.979	&	$\pm$0.005	&	117	&	$\pm$8.0	&	0.183	&	0.82	&	3.5	&	+0.5,-0.3	&	5.4$^{\dagger}$, 3.4	&	-57	\\
			
			J1842-0415	&	28.086	&	0.111	&	188	&	$\pm$4	&	-90	&	$\pm$15.0	&	0.38	&	-0.48	&	3.6	&	+0.4,-0.2	&	13	&	7	\\
			
			J1847-0427	&	28.487	&	-1.12	&	188.3	&	$\pm$0.01	&	-	&	-	&	696	&	-	&	4	&	$\pm$0.5	&	-	&	-78	\\
			
			J1841-0345	&	28.424	&	0.437	&	194.32	&	$\pm$0.06	&	450.5	&	$\pm$2.6	&	0.0559	&	2.32	&	3.8	&	+0.4,-0.2	&	7	&	29	\\
			
			J1839-0332	&	28.462	&	0.934	&	195.1	&	$\pm$001	&	-	&	-	&	8.91	&	-	&	4	&	$\pm$0.5	&	-	&	65	\\
			
			J1842-0359	&	28.347	&	0.174	&	195.98	&	$\pm$0.08	&	326	&	$\pm$9.0	&	57.4	&	1.66	&	3.8	&	$\pm$0.4	&	10.8$^{\dagger}$, 3.6	&	12	\\
			
			J1847-0605	&	27.048	&	-1.867	&	207.9	&	$\pm$1.8	&	354	&	$\pm$21.0	&	2.65	&	1.7	&	4.2	&	+1.0,-0.5	&	8	&	-137	\\
			
			J1841-0310	&	28.968	&	0.776	&	216	&	$\pm$12	&	-	&	-	&	78.3	&	-	&	3.8	&	+0.6,-0.3	&	19	&	51	\\
			
			J1847-0438	&	28.371	&	-1.268	&	229	&	$\pm$4	&	57	&	$\pm$22.0	&	1.39	&	0.25	&	4.8	&	$\pm$1.0	&	11	&	-106	\\
			
			J1845-0434	&	28.193	&	-0.785	&	230.8	&	$\pm$0.2	&	-248	&	$\pm$10.0	&	0.681	&	-1.07	&	4	&	+0.8, -0.4	&	5	&	-55	\\
			
			J1836-0436	&	27.167	&	1.13	&	231.5	&	$\pm$0.3	&	14.9	&	$\pm$3.7	&	3.38	&	0.06	&	4.9	&	+1.6, -0.8	&	5	&	97	\\
			
			J1846-0257	&	29.707	&	-0.198	&	237	&	$\pm$7	&	-	&	-	&	0.442	&	-	&	4.4	&	$\pm$0.5	&	-	&	-15	\\
			
			J1839-0402	&	28.016	&	0.73	&	242	&	$\pm$3	&	-	&	-	&	1.07	&	-	&	4.1	&	+0.8,-0.4	&	16	&	52	\\
			
			J1839-0459	&	27.147	&	0.321	&	243	&	$\pm$3	&	-	&	-	&	2.8	&	-	&	4	&	$\pm$0.5	&	14	&	22	\\
			
			J1843-0408	&	28.374	&	-0.172	&	246	&	$\pm$3	&	-	&	-	&	5.18	&	-	&	4.5	&	$\pm$0.5	&	18	&	-14	\\
			
			J1843-0510	&	27.391	&	-0.52	&	257	&	$\pm$0.1	&	-	&	-	&	2.73	&	-	&	4.2	&	+0.5, -0.3	&	28	&	-38	\\
			
			J1835-0349	&	27.681	&	1.858	&	269.6	&	$\pm$0.7	&	-	&	-	&	4.36	&	-	&	5.4	&	$\pm$1.2	&	19	&	175	\\
			
			J1838-0549	&	26.295	&	0.183	&	276.6	&	$\pm$0.4	&	-	&	-	&	0.112	&	-	&	4.5	&	+0.5, -0.3 	&	12	&	14	\\
			
			J1841-0524	&	27.024	&	-0.333	&	284.5	&	$\pm$0.3	&	-	&	-	&	0.0302	&	-	&	4.8	&	+0.5, -0.3	&	17	&	-28	\\
			
			J1839-0436	&	27.407	&	0.654	&	292.7	&	$\pm$1.8	&	-	&	-	&	2.92	&	-	&	4.8	&	$\pm$0.6	&	16	&	55	\\
			
			J1845-0545	&	27.15	&	-1.337	&	315.9	&	$\pm$1.2	&	-	&	-	&	1.29	&	-	&	6	&	+3.0, -1.5	&	11	&	-140	\\
			
			J1844-0502	&	27.67	&	-0.769	&	318	&	$\pm$5	&	-	&	-	&	86	&	-	&	5.2	&	$\pm$0.6	&	12	&	-70	\\
			
			J1837-0559	&	26.001	&	0.379	&	319.5	&	$\pm$0.6	&	169	&	$\pm$15.0	&	0.963	&	0.53	&	5	&	$\pm$0.5	&	10	&	33	\\
			
			J1840-0559	&	26.345	&	-0.281	&	321.7	&	$\pm$1.4	&	-	&	-	&	1.42	&	-	&	5.1	&	$\pm$0.5	&	13	&	-25	\\
			
			J1841-0425	&	27.818	&	0.279	&	325.487	&	$\pm$0.015	&	416	&	$\pm$0.8	&	0.461	&	1.28	&	5.1	&	$\pm$0.6	&	29.1$^{\dagger}$, 4.1	&	25	\\
			
			J1839-0223	&	29.5	&	1.461	&	330	&	$\pm$0.1	&	-	&	-	&	4.21	&	-	&	6	&	+1.5, -1	&	23	&	153	\\
			
			J1840-0445	&	27.486	&	0.203	&	379	&	$\pm$0.1	&	-	&	-	&	0.593	&	-	&	5	&	$\pm$1.0	&	12	&	18	\\
			
			J1844-0538	&	27.073	&	-0.941	&	411.71	&	$\pm$0.04	&	16	&	$\pm$16.0	&	0.417	&	0.04	&	8	&	$\pm$3.0	&	4	&	-131	\\
			
			J1845-0635	&	26.348	&	-1.603	&	414	&	$\pm$1	&	-	&	-	&	1.2	&	-	&	8	&	+4.0, -2	&	12	&	-224	\\
			
			J1848-0511	&	27.945	&	-1.659	&	418	&	$\pm$7	&	208	&	$\pm$15.0	&	2.93	&	0.5	&	8	&	+4.0, -2	&	12	&	-232	\\
			
			J1844-0244	&	29.727	&	0.235	&	429	&	$\pm$3	&	123	&	$\pm$23.0	&	0.481	&	0.29	&	5.6	&	$\pm$1.0	&	7	&	23	\\
			
			J1843-0459	&	27.581	&	-0.505	&	444.1	&	$\pm$0.5	&	349.9	&	$\pm$8.1	&	14	&	0.79	&	6.2	&	$\pm$1.3	&	5	&	-55	\\
			
			J1839-0321	&	28.601	&	1.095	&	452.6	&	$\pm$0.3	&	-	&	-	&	0.302	&	-	&	7.5	&	$\pm$1.5	&	14	&	143	\\
			
			J1847-0443	&	28.318	&	-1.361	&	454.9	&	$\pm$2	&	-	&	-	&	191	&	-	&	8	&	+4.0, -2	&	19	&	-190	\\
			
			J1835-0522	&	26.296	&	1.164	&	456	&	$\pm$4	&	-	&	-	&	36.4	&	-	&	8	&	+5.0, -2	&	16	&	163	\\
			
			J1842-0612	&	26.413	&	-0.898	&	485	&	$\pm$10	&	-341	&	$\pm$11.0	&	407	&	-0.7	&	8.2	&	+4.0, -2	&	10	&	-129	\\
			
			J1845-0316	&	29.39	&	-0.255	&	500	&	$\pm$0.14	&	-68	&	$\pm$11.0	&	0.371	&	-0.14	&	6.8	&	$\pm$1.4	&	13	&	-30	\\
			
			J1841-0500	&	27.323	&	-0.034	&	532	&	$\pm$1	&	-3058	&	$\pm$3.0	&	0.416	&	-5.75	&	6.5	&	$\pm$1.5	&	-	&	-4	\\
			
			J1844-0302	&	29.395	&	0.243	&	533	&	$\pm$0.1	&	-	&	-	&	2.43	&	-	&	7.2	&	$\pm$1.5	&	22	&	31	\\
			
			J1836-0517	&	26.51	&	0.915	&	564	&	$\pm$5	&	-	&	-	&	5.56	&	-	&	10	&	+4.0, -3	&	19	&	160	\\
			
			J1838-0453	&	27.07	&	0.708	&	617.2	&	$\pm$0.4	&	-76	&	$\pm$12.0	&	0.0519	&	-0.12	&	10.5	&	$\pm$3.0	&	12	&	130	\\
			
			J1844-0452	&	27.752	&	-0.576	&	626	&	$\pm$4	&	-	&	-	&	6.28	&	-	&	10.5	&	$\pm$4.0	&	17	&	-106	\\
			
			J1843-0355	&	28.484	&	0.056	&	797.7	&	$\pm$0.6	&	239.7	&	$\pm$9.8	&	2.02	&	0.3	&	9	&	+5.0, -3	&	8	&	9	\\
			
			J1844-0256	&	29.574	&	0.119	&	826	&	$\pm$2	&	-	&	-	&	-	&	-	&	9.8	&	+4.4, -3.4	&	10	&	20	\\
			
			J1844-0310	&	29.343	&	0.036	&	836.1	&	$\pm$0.5	&	287.1	&	$\pm$4.4	&	0.813	&	0.34	&	10	&	+4.5, -3.5	&	10	&	6	\\
			
			J1842-0309	&	29.078	&	0.584	&	955	&	$\pm$7	&	-	&	-	&	1.42	&	-	&	12	&	+6.0, -4	&	15	&	122	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 30$\degr$ $<$ $\ell$  $<$ 34$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:9}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1851-0053	&	32.1	&	-0.318	&	24	&	$\pm$4	&	-7	&	$\pm$16.0	&	25.6	&	-0.29	&	0.55	&	$\pm$0.15	&	8	&	-3	\\
			
			J1848-0023	&	32.267	&	0.447	&	30.6	&	$\pm$0.1	&	-	&	-	&	5.29	&	-	&	0.7	&	$\pm$0.2	&	10	&	5	\\
			
			J1843-0000	&	32.013	&	1.768	&	101.5	&	$\pm$0.8	&	-52.9	&	$\pm$3.8	&	1.79	&	-0.52	&	3	&	+1.0, -0.5	&	4	&	93	\\
			
			J1846+0051	&	33.162	&	1.44	&	140	&	$\pm$3	&	-60.1	&	$\pm$8.1	&	0.613	&	-0.43	&	4	&	+1.0, -0.5	&	13	&	101	\\
			
			J1848-0123	&	31.339	&	0.039	&	159.531	&	$\pm$0.008	&	580	&	$\pm$30.0	&	1.99	&	3.64	&	3.5	&	$\pm$0.5	&	5.3$^{\dagger}$, 2	&	2	\\
			
			J1850+0026	&	33.246	&	0.353	&	201.4	&	$\pm$1.2	&	-5.4	&	$\pm$6.1	&	47.7	&	-0.03	&	3.8	&	$\pm$0.5	&	6	&	23	\\
			
			J1852+0008	&	33.198	&	-0.222	&	254.9	&	$\pm$1.8	&	-	&	-	&	1.31	&	-	&	4.3	&	$\pm$0.5	&	13	&	-17	\\
			
			J1852-0118	&	31.868	&	-0.783	&	286	&	$\pm$3	&	-	&	-	&	4.07	&	-	&	5	&	$\pm$0.5	&	13	&	-68	\\
			
			J1839-0141	&	30.014	&	1.965	&	293.2	&	$\pm$0.6	&	-	&	-	&	2.49	&	-	&	5	&	+2.0, -1.0	&	-	&	171	\\
			
			J1844+00	&	32.624	&	1.88	&	345.54	&	$\pm$0.2	&	-	&	-	&	-	&	-	&	6.5	&	$\pm$1.5	&	3	&	213	\\
			
			J1851-0114	&	31.812	&	-0.527	&	427.2	&	$\pm$1.4	&	-	&	-	&	6.08	&	-	&	5.7	&	+1.0, -0.5	&	14	&	-52	\\
			
			J1852-0127	&	31.706	&	-0.802	&	431	&	$\pm$3	&	-	&	-	&	1.32	&	-	&	6	&	+1.5, -1.0	&	10	&	-84	\\
			
			J1842-0153	&	30.283	&	1.022	&	434	&	$\pm$5	&	151	&	$\pm$21.0	&	2.48	&	0.35	&	6	&	$\pm$1.0	&	10	&	107	\\
			
			J1853-0004	&	33.086	&	-0.468	&	437.5	&	$\pm$0.1	&	648.7	&	$\pm$4.7	&	0.288	&	1.48	&	5.8	&	+1.0, -0.5	&	9	&	-47	\\
			
			J1843-0211	&	30.084	&	0.768	&	441.7	&	$\pm$0.9	&	-84.9	&	$\pm$3.0	&	2.22	&	-0.19	&	6.2	&	$\pm$1.0	&	8	&	83	\\
			
			J1841-0157	&	30.099	&	1.216	&	475	&	$\pm$3	&	118	&	$\pm$16.0	&	0.581	&	0.25	&	6.5	&	$\pm$1.0	&	8	&	138	\\
			
			J1843-0137	&	30.543	&	1.087	&	486	&	$\pm$3	&	-	&	-	&	4.3	&	-	&	6.8	&	$\pm$1.1	&	15	&	129	\\
			
			J1843-0050	&	31.295	&	1.36	&	507	&	$\pm$7	&	-	&	-	&	49.7	&	-	&	7.2	&	$\pm$1.2	&	15	&	171	\\
			
			J1851-0029	&	32.542	&	-0.335	&	510	&	$\pm$20	&	-	&	-	&	1.73	&	-	&	6	&	$\pm$1.0	&	11	&	-35	\\
			
			J1851-0241	&	30.515	&	-1.186	&	515	&	$\pm$5	&	-	&	-	&	0.866	&	-	&	7.2	&	$\pm$1.2	&	17	&	-149	\\
			
			J1854+00	&	33.224	&	-0.57	&	532.9	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	7.2	&	+2.0, -1.0	&	-	&	-72	\\
			
			J1852+0013	&	33.282	&	-0.174	&	545	&	$\pm$3	&	-	&	-	&	1.08	&	-	&	6.5	&	$\pm$1.0	&	14	&	-20	\\
			
			J1853+0011	&	33.338	&	-0.371	&	568.8	&	$\pm$1.6	&	-	&	-	&	0.188	&	-	&	6.7	&	$\pm$1.0	&	17	&	-43	\\
			
			J1850-0006	&	32.764	&	0.093	&	570	&	$\pm$20	&	-	&	-	&	8.04	&	-	&	6.5	&	$\pm$1.0	&	8	&	11	\\
			
			J1844-0030	&	31.71	&	1.271	&	605	&	$\pm$3	&	173	&	$\pm$26.0	&	1.67	&	0.29	&	9	&	+1.5, -1.0	&	12	&	200	\\
			
			J1847-0130	&	31.147	&	0.167	&	667	&	$\pm$6	&	-	&	-	&	0.0833	&	-	&	7	&	$\pm$1.0	&	13	&	20	\\
			
			J1852+0031	&	33.523	&	0.017	&	787	&	$\pm$17	&	341	&	$\pm$11.0	&	0.356	&	0.43	&	7	&	+1.5, -1.0	&	3	&	2	\\
			
			J1850-0031	&	32.369	&	-0.041	&	895	&	$\pm$8	&	-	&	-	&	9.21	&	-	&	7.5	&	+1.5, -1.0	&	16	&	-5	\\
			
			J1850-0026	&	32.407	&	0.066	&	947	&	$\pm$5	&	-	&	-	&	0.0675	&	-	&	7.8	&	+1.5, -1.0	&	6	&	9	\\
			
			J1848-0055	&	31.798	&	0.171	&	1166	&	$\pm$7	&	-	&	-	&	3.22	&	-	&	9.5	&	$\pm$2.0	&	17	&	28	\\
			
			J1849-0040	&	32.075	&	0.198	&	1234.9	&	$\pm$0.1	&	-	&	-	&	0.956	&	-	&	10	&	$\pm$2.0	&	17	&	35	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 34$\degr$ $<$ $\ell$  $<$ 38$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:10}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1857+0057	&	34.417	&	-0.805	&	82.39	&	$\pm$0.11	&	104	&	$\pm$19.0	&	104	&	1.26	&	2.4	&	+0.5, -0.3	&	21$^{\dagger}$, 7.8	&	-34	\\
			
			J1856+0113	&	34.56	&	-0.497	&	96.74	&	$\pm$0.12	&	-140	&	$\pm$30.0	&	0.0203	&	-1.45	&	2.8	&	$\pm$0.3	&	25.4$^{\dagger}$, 17.2	&	-24	\\
			
			J1901+0156	&	35.818	&	-1.367	&	105.394	&	$\pm$0.007	&	-122	&	$\pm$9.0	&	1.94	&	-1.16	&	3.2	&	+0.5, -0.3	&	12.7$^{\dagger}$, 12	&	-76	\\
			
			J1850+0124	&	34.025	&	0.959	&	118.89	&	$\pm$0.05	&	-	&	-	&	5180	&	-	&	3	&	$\pm$0.5	&	17	&	50	\\
			
			J1853+0056	&	34.017	&	-0.036	&	180.9	&	$\pm$1.2	&	-	&	-	&	0.204	&	-	&	3.8	&	$\pm$0.3	&	16	&	-2	\\
			
			J1901+0254	&	36.643	&	-0.855	&	185	&	$\pm$5	&	-121.7	&	$\pm$8.5	&	45.2	&	-0.66	&	4	&	+0.5, -0.3	&	10	&	-60	\\
			
			J1854+0306	&	35.992	&	0.834	&	192.4	&	$\pm$5.2	&	-	&	-	&	0.498	&	-	&	4.2	&	+0.5, -0.3	&	-	&	61	\\
			
			J1900+0227	&	36.17	&	-0.925	&	201.1	&	$\pm$1.7	&	-52	&	$\pm$30.0	&	1.04	&	-0.26	&	4.3	&	+0.5, -0.3	&	13	&	-69	\\
			
			J1849+0127	&	34.034	&	1.043	&	207.3	&	$\pm$2.6	&	-165	&	$\pm$12.0	&	0.307	&	-0.8	&	4.6	&	+0.8, -0.5	&	11	&	84	\\
			
			J1903+0135	&	35.727	&	-1.955	&	245.167	&	$\pm$0.006	&	72.3	&	$\pm$1.0	&	2.87	&	0.29	&	5.4	&	+1.0, -0.5	&	6.2$^{\dagger}$, 3.2	&	-184	\\
			
			J1857+0143	&	35.168	&	-0.571	&	249	&	$\pm$3	&	41.9	&	$\pm$4.3	&	0.071	&	0.17	&	4.7	&	$\pm$0.5	&	9	&	-47	\\
			
			J1900+0308	&	36.798	&	-0.658	&	249.898	&	$\pm$0.011	&	-	&	-	&	13200	&	-	&	4.8	&	$\pm$0.5	&	24	&	-55	\\
			
			J1901+0300	&	36.811	&	-0.974	&	253.887	&	$\pm$0.002	&	-	&	-	&	2700	&	-	&	5.3	&	+0.6, -0.3	&	22	&	-90	\\
			
			J1902+0248	&	36.738	&	-1.249	&	272	&	$\pm$0.1	&	-	&	-	&	8.06	&	-	&	5.6	&	+0.7, -0.3	&	18	&	-122	\\
			
			J1853+0505	&	37.65	&	1.956	&	279	&	$\pm$3	&	-	&	-	&	11.2	&	-	&	6.4	&	+1.0, -0.5	&	7	&	218	\\
			
			J1902+02	&	35.917	&	-1.436	&	281.2	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	6	&	+0.8, -0.3	&	-	&	-150	\\
			
			J1858+0319	&	36.714	&	-0.094	&	284	&	$\pm$3	&	-	&	-	&	134	&	-	&	4.6	&	$\pm$0.4	&	31	&	-8	\\
			
			J1853+03	&	35.78	&	1.02	&	290.2	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	6	&	+0.7, -0.4	&	-	&	107	\\
			
			J1903+0327	&	37.336	&	-1.014	&	297.5245	&	$\pm$0.0006	&	-	&	-	&	1810	&	-	&	6.1	&	+0.7, -0.4	&	7	&	-108	\\
			
			J1901+0124	&	35.381	&	-1.677	&	314.4	&	$\pm$1.3	&	354	&	$\pm$5.5	&	1.56	&	1.13	&	6.7	&	+1.0, -0.5	&	14	&	-196	\\
			
			J1852+0305	&	35.804	&	1.16	&	320	&	$\pm$12	&	264	&	$\pm$15.0	&	206	&	0.83	&	6.5	&	+0.8, -0.4	&	8	&	132	\\
			
			J1858+0241	&	36.18	&	-0.43	&	336	&	$\pm$15	&	-	&	-	&	3.06	&	-	&	5.5	&	$\pm$0.5	&	24	&	-41	\\
			
			J1856+0404	&	37.128	&	0.745	&	341.3	&	$\pm$0.7	&	-141	&	$\pm$20.0	&	180	&	-0.41	&	5.9	&	+0.7, -0.4	&	11	&	77	\\
			
			J1901+0413	&	37.806	&	-0.232	&	352	&	$\pm$3	&	213.6	&	$\pm$5.6	&	0.321	&	0.61	&	5.5	&	$\pm$0.5	&	7	&	-22	\\
			
			J1858+0346	&	37.083	&	0.182	&	386	&	$\pm$1	&	-	&	-	&	1.99	&	-	&	5.7	&	$\pm$0.5	&	17	&	18	\\
			
			J1901+0320	&	36.999	&	-0.613	&	393	&	$\pm$7	&	-	&	-	&	19.3	&	-	&	6.8	&	$\pm$0.9	&	8	&	-73	\\
			
			J1901+0331	&	37.213	&	-0.637	&	402.08	&	$\pm$0.012	&	-237.4	&	$\pm$1.5	&	1.39	&	-0.59	&	7	&	$\pm$1.0	&	3.6$^{\dagger}$, 3.6	&	-78	\\
			
			J1855+0307	&	36.167	&	0.533	&	402.5	&	$\pm$1.9	&	69.2	&	$\pm$4.6	&	0.74	&	0.17	&	6.8	&	+1.0, -0.8	&	8	&	63	\\
			
			J1854+0317	&	36.209	&	0.824	&	404	&	$\pm$8	&	-	&	-	&	11.7	&	-	&	7.1	&	+1.0, -0.8	&	22	&	102	\\
			
			J1901+0234	&	36.37	&	-1.048	&	404	&	$\pm$3	&	-	&	-	&	0.609	&	-	&	7.2	&	+1.2, -0.8	&	20	&	-132	\\
			
			J1851+0118	&	34.153	&	0.504	&	418	&	$\pm$7	&	-	&	-	&	0.105	&	-	&	7	&	$\pm$1.0	&	24	&	62	\\
			
			J1859+00	&	34.401	&	-1.587	&	420	&	$\pm$3	&	-	&	-	&	-	&	-	&	8	&	$\pm$2.0	&	3	&	-222	\\
			
			J1855+0422	&	37.314	&	1.052	&	438	&	$\pm$6	&	-	&	-	&	28.6	&	-	&	7.8	&	+1.5, -1.0	&	11	&	143	\\
			
			J1854+0319	&	36.179	&	0.944	&	480.2	&	$\pm$13	&	-	&	-	&	181	&	-	&	8.6	&	+2.0, -1.0	&	18	&	142	\\
			
			J1858+02	&	35.46	&	-0.547	&	492.1	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	7.5	&	+1.5, -1.0	&	-	&	-72	\\
			
			J1857+0212	&	35.617	&	-0.39	&	506.77	&	$\pm$0.18	&	423	&	$\pm$21.0	&	0.164	&	0.83	&	7.7	&	+1.5, -1.0	&	6	&	-52	\\
			
			J1850+0242	&	35.265	&	1.403	&	540.068	&	$\pm$0.009	&	-	&	-	&	437	&	-	&	12	&	+3.0, -2.0	&	-	&	294	\\
			
			J1901+0355	&	37.58	&	-0.444	&	547	&	$\pm$3	&	-	&	-	&	0.69	&	-	&	8	&	+1.5, -1.2	&	19	&	-62	\\
			
			J1853+04	&	36.671	&	1.476	&	549.3	&	$\pm$1.3	&	-	&	-	&	-	&	-	&	11.5	&	$\pm$3.0	&	-	&	296	\\
			
			J1856+0102	&	34.428	&	-0.648	&	554	&	$\pm$3	&	556.9	&	$\pm$8.2	&	8.04	&	1.01	&	8.1	&	+2.0, -1.0	&	12	&	-92	\\
			
			J1851+0233	&	35.181	&	1.232	&	606	&	$\pm$4	&	-	&	-	&	2.5	&	-	&	13	&	+3.0, -2.5	&	26	&	280	\\
			
			J1856+0245	&	36.008	&	0.057	&	623.5	&	$\pm$0.2	&	-	&	-	&	0.0206	&	-	&	7	&	$\pm$1.0	&	10	&	7	\\
			
			J1855+0306	&	36.175	&	0.483	&	634	&	$\pm$6	&	-	&	-	&	3.71	&	-	&	9	&	$\pm$2.0	&	31	&	76	\\
			
			J1857+0300	&	36.274	&	0.072	&	691	&	$\pm$4	&	-	&	-	&	4.62	&	-	&	7.3	&	$\pm$1.0	&	33	&	9	\\
			
			J1858+0215	&	35.725	&	-0.493	&	702	&	$\pm$0.1	&	-	&	-	&	2.56	&	-	&	10	&	$\pm$2.5	&	16	&	-86	\\
			
			J1857+0210	&	35.586	&	-0.393	&	783	&	$\pm$11	&	-	&	-	&	0.712	&	-	&	11	&	$\pm$3.0	&	14	&	-75	\\
			
			J1855+0205	&	35.281	&	0.007	&	867.3	&	$\pm$0.2	&	-	&	-	&	60.5	&	-	&	8	&	+1.5, -1.0	&	17	&	1	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 38$\degr$ $<$ $\ell$  $<$ 42$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:11}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1908+0734	&	41.585	&	-0.27	&	11.104	&	$\pm$0.011	&	-19	&	$\pm$18.0	&	4.08	&	-1.71	&	0.7	&	$\pm$0.2	&	25.1$^{\dagger}$, 10.2	&	-3	\\
			
			J1905+0400	&	38.095	&	-1.289	&	25.6923	&	$\pm$0.0012	&	-	&	-	&	12200	&	-	&	1.1	&	$\pm$0.2	&	33	&	-25	\\
			
			J1909+0641	&	40.941	&	-0.94	&	36.7	&	$\pm$0.2	&	-	&	-	&	3.65	&	-	&	1.3	&	$\pm$0.2	&	22	&	-21	\\
			
			J1907+0602	&	40.182	&	-0.894	&	82.1	&	$\pm$1.1	&	-	&	-	&	0.0195	&	-	&	2.2	&	+0.5, -0.4	&	128	&	-34	\\
			
			J1901+0621	&	39.687	&	0.756	&	94	&	$\pm$7	&	-229	&	$\pm$13.0	&	732	&	-2.44	&	2.5	&	$\pm$0.5	&	11	&	33	\\
			
			J1906+0509	&	39.291	&	-1.083	&	99.5	&	$\pm$1.9	&	-	&	-	&	1.21	&	-	&	2.8	&	$\pm$0.5	&	60.5$^{\dagger}$, 18.1	&	-53	\\
			
			J1902+0723	&	40.742	&	0.984	&	105	&	$\pm$0.3	&	-272	&	$\pm$30.0	&	36.8	&	-2.59	&	3	&	$\pm$0.5	&	18	&	52	\\
			
			J1910+0714	&	41.52	&	-0.87	&	124.06	&	$\pm$0.05	&	158	&	$\pm$12.0	&	7.02	&	1.27	&	3.5	&	$\pm$0.5	&	20.2$^{\dagger}$, 12.5	&	-53	\\
			
			J1913+0657	&	41.644	&	-1.712	&	142	&	$\pm$3	&	-	&	-	&	7.04	&	-	&	5	&	$\pm$0.5	&	33	&	-149	\\
			
			J1906+0454	&	39.045	&	1.167	&	142.793	&	$\pm$0.002	&	-	&	-	&	11100	&	-	&	4	&	$\pm$0.5	&	36	&	-81	\\
			
			J1913+0618	&	41.034	&	-1.96	&	155.987	&	$\pm$0.003	&	-	&	-	&	8290	&	-	&	6	&	$\pm$0.5	&	31	&	-205	\\
			
			J1902+0556	&	39.501	&	0.21	&	177.486	&	$\pm$0.013	&	-113	&	$\pm$11.0	&	0.919	&	-0.64	&	4	&	$\pm$0.5	&	12.1$^{\dagger}$, 6.8	&	15	\\
			
			J1904+0451	&	38.806	&	-0.787	&	182.705	&	$\pm$0.004	&	-	&	-	&	16900	&	-	&	4.5	&	$\pm$0.5	&	22	&	-62	\\
			
			J1904+0412	&	38.163	&	-0.988	&	185.9	&	$\pm$0.7	&	-	&	-	&	10200	&	-	&	5	&	+0.5, -0.8	&	16	&	-86	\\
			
			J1908+0500	&	39.293	&	-1.403	&	201.42	&	$\pm$0.02	&	120.6	&	$\pm$6.6	&	1.78	&	0.6	&	5	&	+0.5, -0.7	&	19$^{\dagger}$, 8.4	&	-122	\\
			
			J1906+0746	&	41.598	&	0.147	&	217.7508	&	$\pm$0.0004	&	150	&	$\pm$10.0	&	0.113	&	0.69	&	4.5	&	$\pm$0.5	&	49.4$^{\dagger}$, 10.1	&	12	\\
			
			J1914+0659	&	41.785	&	-1.846	&	225.3	&	$\pm$0.2	&	-	&	-	&	9460	&	-	&	5	&	$\pm$0.5	&	13	&	-161	\\
			
			J1907+0731	&	41.5	&	-0.211	&	239.8	&	$\pm$1.3	&	-	&	-	&	0.313	&	-	&	4.8	&	$\pm$0.5	&	13	&	-18	\\
			
			J1905+0709	&	40.944	&	0.065	&	245.34	&	$\pm$0.1	&	272.7	&	$\pm$4.4	&	2.08	&	1.11	&	4.9	&	$\pm$0.5	&	5	&	6	\\
			
			J1906+0649	&	40.69	&	-0.152	&	249	&	$\pm$4	&	-15.9	&	$\pm$9.7	&	134	&	-0.06	&	5	&	$\pm$0.5	&	14	&	-13	\\
			
			J1901+0716	&	40.569	&	1.056	&	252.81	&	$\pm$0.07	&	282	&	$\pm$13.0	&	4.46	&	1.12	&	5.5	&	$\pm$0.5	&	23.7$^{\dagger}$, 7.9	&	101	\\
			
			J1905+0616	&	40.069	&	-0.169	&	256.05	&	$\pm$0.01	&	136.5	&	$\pm$6.1	&	0.116	&	0.53	&	5	&	$\pm$0.5	&	66.3$^{\dagger}$, 10.5	&	-15	\\
			
			J1859+0601	&	39.245	&	0.903	&	276	&	$\pm$7	&	-	&	-	&	0.649	&	-	&	5.8	&	$\pm$0.6	&	14	&	91	\\
			
			J1904+0738	&	41.18	&	0.68	&	278.32	&	$\pm$0.08	&	-	&	-	&	8.06	&	-	&	5.8	&	+0.5, -0.7	&	16	&	69	\\
			
			J1910+0728	&	41.74	&	-0.772	&	283.7	&	$\pm$0.4	&	550	&	$\pm$11.0	&	0.621	&	1.94	&	5.8	&	$\pm$0.6	&	8	&	-78	\\
			
			J1910+0517	&	39.838	&	-1.835	&	300	&	$\pm$2	&	-	&	-	&	6.68	&	-	&	6	&	$\pm$0.6	&	11	&	-192	\\
			
			J1859+07	&	40.022	&	1.514	&	303	&	$\pm$2	&	-	&	-	&	-	&	-	&	5.9	&	$\pm$0.6	&	-	&	156	\\
			
			J1907+0345	&	38.075	&	-1.796	&	311.7	&	$\pm$0.9	&	426.9	&	$\pm$4.6	&	0.463	&	1.37	&	6.2	&	+0.5, -0.7	&	18	&	-194	\\
			
			J1900+0634	&	39.808	&	0.995	&	323.4	&	$\pm$1.8	&	-	&	-	&	1.21	&	-	&	6.3	&	$\pm$0.5	&	15	&	109	\\
			
			J1903+0654	&	40.502	&	0.388	&	329	&	$\pm$7	&	-	&	-	&	1.18	&	-	&	6.5	&	+0.5, -0.7	&	23	&	44	\\
			
			J1907+0740	&	41.613	&	-0.102	&	332	&	$\pm$3	&	571	&	$\pm$15.0	&	13.6	&	1.72	&	6.5	&	+0.5, -0.8	&	12	&	-12	\\
			
			J1906+0414	&	38.478	&	-1.51	&	349	&	$\pm$9	&	787	&	$\pm$9.8	&	1.44	&	2.26	&	6.8	&	$\pm$1.7	&	16	&	-179	\\
			
			J1909+0616	&	40.62	&	-1.21	&	352	&	$\pm$4	&	12	&	$\pm$30.0	&	0.582	&	0.03	&	6.2	&	+0.8, -0.7	&	13	&	-131	\\
			
			J1908+0457	&	39.267	&	-1.468	&	360	&	$\pm$5	&	929	&	$\pm$3.0	&	13.7	&	2.58	&	7	&	$\pm$0.5	&	8	&	-179	\\
			
			J1855+0527	&	38.227	&	1.642	&	362	&	$\pm$3	&	-	&	-	&	0.0826	&	-	&	7	&	$\pm$0.5	&	15	&	201	\\
			
			J1859+0603	&	39.27	&	0.932	&	378.6	&	$\pm$2	&	-	&	-	&	5.07	&	-	&	6.7	&	$\pm$0.5	&	19	&	109	\\
			
			J1905+0414	&	38.246	&	-1.079	&	383	&	$\pm$1	&	-	&	-	&	-	&	-	&	6.8	&	$\pm$0.5	&	-	&	-128	\\
			
			J1903+0601	&	39.65	&	0.109	&	388	&	$\pm$3	&	176.2	&	$\pm$6.2	&	0.309	&	0.45	&	6.4	&	$\pm$0.5	&	15	&	12	\\
			
			J1901+0511	&	38.715	&	0.084	&	410	&	$\pm$7	&	-	&	-	&	2.88	&	-	&	6.1	&	$\pm$0.5	&	33	&	9	\\
			
			J1907+0631	&	40.515	&	-0.484	&	428.6	&	$\pm$1.8	&	-	&	-	&	0.0113	&	-	&	7.5	&	+0.8, -0.5	&	15	&	-63	\\
			
			J1901+0510	&	38.737	&	0.025	&	429	&	$\pm$7	&	1275	&	$\pm$14.0	&	0.313	&	2.97	&	6.3	&	$\pm$0.5	&	9	&	3	\\
			
			J1904+0800	&	41.498	&	0.863	&	438.8	&	$\pm$1.3	&	769.6	&	$\pm$11.0	&	0.241	&	1.75	&	7.9	&	+1, -0.5	&	12	&	119	\\
			
			J1907+05	&	39.156	&	-1.17	&	456.7	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	9	&	$\pm$1.2	&	-	&	-184	\\
			
			J1857+0526	&	38.438	&	1.187	&	466.4	&	$\pm$1.2	&	951.3	&	$\pm$7.1	&	0.8	&	2.04	&	9	&	$\pm$1.2	&	9	&	186	\\
			
			J1906+0641	&	40.604	&	-0.304	&	472.8	&	$\pm$0.3	&	371.5	&	$\pm$2.3	&	1.98	&	0.79	&	8	&	$\pm$1.5	&	28$^{\dagger}$, 4.5	&	-42	\\
			
			J1903+0415	&	38.032	&	-0.628	&	473.5	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	8.7	&	$\pm$1.0	&	-	&	-95	\\
			
			J1906+0725	&	41.188	&	0.162	&	480.4	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	8	&	$\pm$1.0	&	33	&	23	\\
			
			J1910+0534	&	40.056	&	-1.668	&	484	&	$\pm$3	&	-	&	-	&	3.73	&	-	&	10	&	+3.0, -2.0	&	12	&	-291	\\
			
			J1902+0615	&	39.814	&	0.336	&	502.9	&	$\pm$0.017	&	552.6	&	$\pm$5.9	&	1.38	&	1.1	&	8.5	&	$\pm$1.5	&	10$^{\dagger}$, 5.9	&	50	\\
			
			J1907+0534	&	39.717	&	-0.988	&	524	&	$\pm$4	&	-	&	-	&	5.73	&	-	&	10	&	+3.0, -1.5	&	12	&	-172	\\
			
			J1909+0749	&	41.909	&	-0.34	&	539.36	&	$\pm$0.05	&	-	&	-	&	0.0247	&	-	&	9	&	$\pm$2.0	&	16	&	-53	\\
			
			J1900+0438	&	38.067	&	0.169	&	627	&	$\pm$6	&	-	&	-	&	1.53	&	-	&	9.5	&	+2.0, 2.5	&	22	&	28	\\
			
			J1905+0600	&	39.838	&	-0.277	&	730.1	&	$\pm$1.9	&	-	&	-	&	6.28	&	-	&	11	&	$\pm$2.5	&	12	&	-53	\\
			
			J1901+0435	&	38.167	&	-0.148	&	1042.6	&	$\pm$1	&	-	&	-	&	1.26	&	-	&	13	&	$\pm$3.0	&	4	&	-34	\\
			
			J1901+0459	&	38.49	&	0.087	&	1108	&	$\pm$4	&	-	&	-	&	0.886	&	-	&	13.5	&	+3.5, -3.0	&	22	&	20	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 42$\degr$ $<$ $\ell$  $<$ 46$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:12}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1917+0834	&	43.575	&	-1.892	&	29.18	&	$\pm$0.06	&	-	&	-	&	1.93	&	-	&	1.2	&	+0.4, -0.2	&	70.7$^{\dagger}$, 13.4	&	-40	\\
			
			J1915+0738	&	42.466	&	-1.803	&	39	&	$\pm$0.08	&	-6.8	&	$\pm$1.5	&	7.39	&	-0.17	&	1.7	&	$\pm$0.3	&	34$^{\dagger}$, 12.8	&	-53	\\
			
			J1916+0951	&	44.556	&	-1.019	&	60.953	&	$\pm$0.006	&	97	&	$\pm$1.0	&	1.7	&	1.59	&	2	&	$\pm$0.3	&	10.5$^{\dagger}$, 5.9	&	-36	\\
			
			J1913+0904	&	43.502	&	-0.684	&	95.3	&	$\pm$0.6	&	-	&	-	&	0.147	&	-	&	3	&	$\pm$0.5	&	12	&	-36	\\
			
			J1914+1122	&	45.623	&	0.199	&	100	&	$\pm$10	&	360.9	&	$\pm$7.2	&	14.5	&	3.61	&	2.9	&	+0.3, -0.5	&	44.7$^{\dagger}$, 10.1	&	10	\\
			
			J1915+0752	&	42.623	&	-1.614	&	105.3	&	$\pm$0.3	&	211.3	&	$\pm$2.6	&	235	&	2.01	&	3.5	&	+0.5, -0.3	&	36$^{\dagger}$, 16.3	&	-99	\\
			
			J1904+1011	&	43.433	&	1.865	&	135	&	$\pm$2	&	-98.1	&	$\pm$8.6	&	107	&	-0.73	&	4.5	&	+1.0, -0.5	&	22.4$^{\dagger}$, 9.8	&	146	\\
			
			J1912+1036	&	44.794	&	0.152	&	147	&	$\pm$0.5	&	147.3	&	$\pm$6.9	&	0.411	&	1	&	4	&	$\pm$0.3	&	37.1$^{\dagger}$, 16	&	11	\\
			
			J1909+1102	&	44.832	&	0.992	&	149.982	&	$\pm$0.004	&	540	&	$\pm$20.0	&	1.7	&	3.6	&	4.5	&	$\pm$0.5	&	6.6$^{\dagger}$,4.2	&	78	\\
			
			J1913+0936	&	44.034	&	-0.553	&	157	&	$\pm$2	&	-	&	-	&	45.6	&	-	&	4.3	&	$\pm$0.4	&	52.4$^{\dagger}$, 20	&	-42	\\
			
			J1903+0925	&	42.743	&	1.543	&	162	&	$\pm$6	&	-	&	-	&	0.153	&	-	&	4.8	&	+0.5, -0.3	&	17	&	129	\\
			
			J1913+1011	&	44.485	&	-0.167	&	178.8	&	$\pm$0.3	&	196	&	$\pm$12.0	&	0.169	&	1.1	&	4.5	&	$\pm$0.5	&	8	&	-13	\\
			
			J1907+0859	&	42.707	&	0.661	&	190	&	$\pm$3	&	-	&	-	&	4.36	&	-	&	5.2	&	$\pm$0.5	&	28	&	60	\\
			
			J1909+1148	&	45.494	&	1.416	&	199.8	&	$\pm$0.5	&	-	&	-	&	98.1	&	-	&	6.5	&	+1.5, -1.0	&	25	&	161	\\
			
			J1907+1149	&	45.29	&	1.832	&	202.8	&	$\pm$1.5	&	-	&	-	&	0.141	&	-	&	6.7	&	+1.0, -0.5	&	19	&	214	\\
			
			J1913+1050	&	45.09	&	0.081	&	231.1	&	$\pm$0.9	&	-	&	-	&	15.4	&	-	&	5	&	$\pm$0.5	&	31	&	7	\\
			
			J1915+1009	&	44.707	&	-0.651	&	241.693	&	$\pm$0.01	&	430	&	$\pm$0.6	&	0.42	&	1.78	&	7	&	$\pm$0.5	&	9.8$^{\dagger}$, 5.3	&	-80	\\
			
			J1908+0916	&	43.173	&	0.361	&	249.8	&	$\pm$0.5	&	-	&	-	&	134	&	-	&	5.4	&	$\pm$0.6	&	21$^{\dagger}$, 15.6	&	34	\\
			
			J1906+0912	&	42.84	&	0.884	&	265	&	$\pm$5	&	-	&	-	&	92.9	&	-	&	6.3	&	$\pm$0.5	&	13	&	97	\\
			
			J1914+08	&	43.319	&	-1.045	&	285	&	$\pm$0.1	&	-	&	-	&	-	&	-	&	7.5	&	$\pm$0.8	&	-	&	-137	\\
			
			J1916+0852	&	43.674	&	-1.448	&	295	&	$\pm$10	&	-	&	-	&	2.64	&	-	&	9	&	$\pm$1.0	&	21	&	-227	\\
			
			J1920+1040	&	45.784	&	-1.59	&	304	&	$\pm$9	&	733	&	$\pm$16.0	&	5.42	&	2.41	&	9.5	&	$\pm$1.5	&	10	&	-264	\\
			
			J1916+1023	&	45.031	&	-0.79	&	329.8	&	$\pm$0.1	&	402	&	$\pm$23.0	&	37.7	&	1.22	&	7.5	&	+0.5, -0.7	&	12	&	-103	\\
			
			J1911+09	&	43.163	&	-0.207	&	334.7	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	6.5	&	$\pm$0.5	&	-	&	-23	\\
			
			J1913+1102	&	45.25	&	0.194	&	338.96	&	$\pm$0.02	&	-	&	-	&	2690	&	-	&	6.5	&	$\pm$0.5	&	53	&	22	\\
			
			J1916+0844	&	43.538	&	-1.493	&	339.4	&	$\pm$0.8	&	582	&	$\pm$12.0	&	2.4	&	1.71	&	10.3	&	$\pm$1.5	&	11	&	-268	\\
			
			J1913+0832	&	42.98	&	-0.862	&	355.2	&	$\pm$1	&	484.8	&	$\pm$5.5	&	0.466	&	1.36	&	8.5	&	$\pm$0.7	&	8	&	-128	\\
			
			J1907+0918	&	43.024	&	0.73	&	357.9	&	$\pm$0.1	&	-	&	-	&	0.038	&	-	&	8.5	&	$\pm$0.5	&	74.2$^{\dagger}$, 16.7	&	108	\\
			
			J1915+0838	&	43.337	&	-1.295	&	358	&	$\pm$3	&	421.5	&	$\pm$3.2	&	3.46	&	1.18	&	9	&	+1.5, -1.0	&	14	&	-203	\\
			
			J1916+1030	&	45.099	&	-0.638	&	387.2	&	$\pm$0.3	&	-	&	-	&	293	&	-	&	8.5	&	$\pm$1.0	&	16	&	-95	\\
			
			J1909+0912	&	43.164	&	0.258	&	421.5	&	$\pm$1.7	&	253.3	&	$\pm$7.9	&	0.0987	&	0.6	&	8.2	&	+0.6, -0.4	&	12	&	37	\\
			
			J1913+1000	&	44.285	&	-0.194	&	422	&	$\pm$3	&	497	&	$\pm$18.0	&	0.792	&	1.18	&	8.2	&	+0.6, -0.5	&	10	&	-28	\\
			
			J1905+0902	&	42.555	&	1.056	&	433.4	&	$\pm$0.1	&	-	&	-	&	0.988	&	-	&	11	&	+1.5, -1.2	&	24	&	203	\\
			
			J1911+10	&	44.05	&	0.256	&	446.2	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	8.3	&	$\pm$1.0	&	-	&	37	\\
			
			J1908+0909	&	42.972	&	0.494	&	467.5	&	$\pm$1.5	&	-	&	-	&	0.153	&	-	&	8.4	&	+0.8, -0.5	&	16	&	72	\\
			
			J1908+0839	&	42.56	&	0.229	&	512.1	&	$\pm$2.4	&	-	&	-	&	1.23	&	-	&	9	&	$\pm$1.0	&	11	&	36	\\
			
			J1913+1103	&	45.208	&	0.306	&	628.9	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	11	&	$\pm$1.5	&	25	&	59	\\
			
			J1913+1145	&	45.92	&	0.476	&	637	&	$\pm$2.2	&	940	&	$\pm$18.0	&	0.967	&	1.48	&	11.5	&	+1.8, -1.5	&	11	&	96	\\
			
			J1908+0833	&	42.469	&	0.171	&	700.1	&	$\pm$2	&	-	&	-	&	4.08	&	-	&	11	&	$\pm$1.5	&	17	&	33	\\
			
			J1910+1027	&	44.335	&	0.682	&	705.7	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	14	&	+3.0, -1.5	&	31	&	167	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 46$\degr$ $<$ $\ell$  $<$ 50$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:13}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1918+1541	&	49.894	&	1.36	&	13	&	$\pm$2	&	-	&	-	&	2.31	&	-	1&	1	&	$\pm$0.2	&	52$^{\dagger}$	&	24	\\
			
			J1918+1444	&	49.096	&	0.866	&	27.202	&	$\pm$0.017	&	-41.7	&	$\pm$3.5	&	0.0881	&	-1.53	&	1.7	&	$\pm$0.3	&	37.1$^{\dagger}$, 7.5	&	26	\\
			
			J1911+1347	&	47.518	&	1.809	&	30.9883	&	$\pm$0.0009	&	-	&	-	&	4330	&	-	&	2	&	$\pm$0.3	&	26	&	63	\\
			
			J1910+1256	&	46.564	&	1.795	&	38.0684	&	$\pm$0.0005	&	78	&	$\pm$19.0	&	8160	&	2.05	&	2.5	&	+0.3, -0.5	&	11	&	78	\\
			
			J1921+1419	&	49.058	&	0.021	&	91.64	&	$\pm$0.04	&	164.8	&	$\pm$3.1	&	1.75	&	1.8	&	3.4	&	+0.4, -0.5	&	26.2$^{\dagger}$, 9.1	&	1	\\
			
			J1917+1353	&	48.26	&	0.624	&	94.538	&	$\pm$0.004	&	233	&	$\pm$8.0	&	0.428	&	2.46	&	3.5	&	$\pm$0.5	&	7.2$^{\dagger}$, 2.9	&	38	\\
			
			J1913+1400	&	47.881	&	1.592	&	145.052	&	$\pm$0.005	&	435	&	$\pm$30.0	&	10.3	&	3	&	4.7	&	$\pm$1.0	&	20.6$^{\dagger}$, 6.8	&	131	\\
			
			J1929+1357	&	49.633	&	-1.81	&	150.7	&	$\pm$0.3	&	-	&	-	&	3.75	&	-	&	5	&	$\pm$1.0	&	5	&	-158	\\
			
			J1913+1330	&	47.421	&	1.381	&	175.64	&	$\pm$0.06	&	-	&	-	&	1.69	&	-	&	5.5	&	+1.5, -1.0	&	-	&	133	\\
			
			J1920+1110	&	46.152	&	-1.199	&	182	&	$\pm$3	&	650	&	$\pm$25.0	&	51.8	&	3.57	&	6	&	$\pm$1.0	&	12	&	-126	\\
			
			J1930+14	&	49.764	&	-1.966	&	209.2	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	7	&	+1.0, -1.2	&	37	&	-240	\\
			
			J1926+1434	&	49.923	&	-1.039	&	211.41	&	$\pm$0.08	&	249.3	&	$\pm$2.7	&	95.6	&	1.18	&	7	&	$\pm$1.1	&	15.96$^{\dagger}$, 10.8	&	-127	\\
			
			J1916+1312	&	47.576	&	0.451	&	237.009	&	$\pm$0.011	&	280	&	$\pm$15.0	&	1.22	&	1.18	&	5.9	&	$\pm$1.0	&	13.5$^{\dagger}$, 6.8	&	46	\\
			
			J1918+1310	&	47.65	&	0.209	&	247.4	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	6	&	$\pm$1.0	&	-	&	22	\\
			
			J1910+1231	&	46.205	&	1.591	&	258.64	&	$\pm$0.12	&	978	&	$\pm$15.0	&	2.78	&	3.78	&	8.6	&	$\pm$1.5	&	21$^{\dagger}$, 14.1	&	239	\\
			
			J1916+1225	&	46.811	&	0.225	&	265.31	&	$\pm$0.03	&	-	&	-	&	0.154	&	-	&	6.2	&	$\pm$1.0	&	24	&	24	\\
			
			J1915+1410	&	48.275	&	1.2	&	273.7	&	$\pm$0.3	&	-	&	-	&	96.3	&	-	&	8.8	&	$\pm$1.5	&	20	&	184	\\
			
			J1922+1131	&	46.762	&	-1.601	&	335	&	$\pm$3	&	-	&	-	&	347	&	-	&	11	&	$\pm$2.0	&	21	&	-307	\\
			
			J1915+1144	&	46.041	&	0.189	&	338.3	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	7	&	+1.5, -1.0	&	26	&	23	\\
			
			J1919+1314	&	47.895	&	-0.088	&	613.4	&	$\pm$0.2	&	-	&	-	&	2.39	&	-	&	11.5	&	+2.5, -1.5	&	16	&	-18	\\
			
			J1915+1149	&	46.115	&	0.228	&	702.1	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	15	&	+3.0, -2.0	&	-	&	60	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 50$\degr$ $<$ $\ell$  $<$ 54$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:14}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1929+16	&	51.747	&	-0.692	&	12	&	$\pm$9	&	-	&	-	&	-	&	-	&	0.8	&	$\pm$0.2	&	-	&	-10	\\
			
			J1926+1613	&	51.252	&	-0.06	&	32.9	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	1.25	&	$\pm$0.25	&	-	&	-1	\\
			
			J1932+1756	&	53.464	&	-0.52	&	53.189	&	$\pm$0.009	&	-	&	-	&	1530	&	-	&	1.75	&	+0.65, -0.45	&	35	&	-16	\\
			
			J1935+1726	&	53.368	&	-1.374	&	61.6	&	$\pm$0.1	&	-	&	-	&	-	&	-	&	2	&	+0.7, -0.5	&	9	&	-48	\\
			
			J1927+1856	&	53.811	&	0.941	&	99	&	$\pm$1	&	74.4	&	$\pm$5.8	&	2.11	&	0.75	&	2.8	&	+0.7, -0.5	&	31.6$^{\dagger}$, 10.1	&	46	\\
			
			J1928+1443	&	50.178	&	-1.22	&	101	&	$\pm$5	&	-	&	-	&	76.3	&	-	&	2.8	&	+0.7, -0.5	&	18	&	-60	\\
			
			J1929+1844	&	53.852	&	0.461	&	112	&	$\pm$2	&	-	&	-	&	8.19	&	-	&	2.9	&	$\pm$0.5	&	36$^{\dagger}$	&	23	\\
			
			J1931+1536	&	51.406	&	-1.599	&	140	&	$\pm$1	&	199	&	$\pm$10.0	&	0.993	&	1.42	&	3.8	&	+0.8, -0.5	&	42.8$^{\dagger}$, 12.5	&	-106	\\
			
			J1919+1745	&	51.897	&	1.987	&	142.3	&	$\pm$0.2	&	-	&	-	&	19.3	&	-	&	3.9	&	+1.0, -0.5	&	17	&	135	\\
			
			J1923+1706	&	51.707	&	0.965	&	142.5	&	$\pm$0.6	&	380	&	$\pm$220.0	&	202	&	2.67	&	3.6	&	+0.7, -0.5	&	38.3$^{\dagger}$, 11.7	&	61	\\
			
			J1933+1726	&	53.179	&	-1.021	&	156.9	&	$\pm$0.03	&	-	&	-	&	6950	&	-	&	3.8	&	+0.7, -0.5	&	37	&	-68	\\
			
			J1928+1746	&	52.931	&	0.114	&	176.68	&	$\pm$0.05	&	320	&	$\pm$14.0	&	0.0826	&	1.81	&	4	&	$\pm$0.5	&	14	&	8	\\
			
			J1926+1648	&	51.859	&	0.063	&	176.885	&	$\pm$0.011	&	-	&	-	&	0.511	&	-	&	4	&	$\pm$0.5	&	16.6$^{\dagger}$, 6.5	&	4	\\
			
			J1930+17	&	52.847	&	-0.481	&	201	&	$\pm$27	&	-	&	-	&	-	&	-	&	4.7	&	$\pm$1.0	&	22	&	-39	\\
			
			J1921+16	&	50.494	&	0.896	&	204.7	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	4.9	&	+0.7, -0.5	&	-	&	77	\\
			
			J1919+1645	&	50.954	&	1.642	&	208	&	$\pm$9	&	-	&	-	&	41.3	&	-	&	5	&	+1.0, -0.5	&	19	&	143	\\
			
			J1924+1639	&	51.422	&	0.562	&	208	&	$\pm$3	&	-	&	-	&	0.977	&	-	&	4.9	&	$\pm$0.5	&	16	&	48	\\
			
			J1935+1745	&	53.691	&	-1.313	&	214.6	&	$\pm$0.4	&	-	&	-	&	27.4	&	-	&	5.1	&	+0.8, -0.5	&	41.1$^{\dagger}$, 18.7	&	-117	\\
			
			J1925+1720	&	52.179	&	0.59	&	223.3	&	$\pm$1.5	&	-	&	-	&	0.115	&	-	&	5.2	&	$\pm$0.5	&	28	&	54	\\
			
			J1922+1733	&	52.08	&	1.23	&	238	&	$\pm$4	&	-	&	-	&	0.28	&	-	&	5.5	&	+0.8, -0.5	&	7	&	118	\\
			
			J1928+15	&	50.64	&	-1.03	&	242	&	$\pm$0.1	&	-	&	-	&	-	&	-	&	5.5	&	+0.7, -0.5	&	-	&	-99	\\
			
			J1927+1852	&	53.718	&	0.956	&	254	&	$\pm$1	&	417	&	$\pm$70.0	&	65.9	&	1.64	&	5.7	&	+0.7, -0.5	&	25.4$^{\dagger}$, 11.3	&	95	\\
			
			J1925+19	&	53.697	&	1.412	&	328	&	$\pm$16	&	-	&	-	&	-	&	-	&	7.8	&	$\pm$1.5	&	-	&	192	\\
			
			J1921+1544	&	50.35	&	0.609	&	385	&	$\pm$2	&	-	&	-	&	2.32	&	-	&	8	&	+1.5, -1.0	&	16	&	85	\\
			
			J1924+1631	&	51.405	&	0.318	&	518.5	&	$\pm$0.9	&	-	&	-	&	0.128	&	-	&	10	&	+1.2, -0.8	&	26	&	56	\\
			
			J1924+17	&	51.715	&	0.733	&	527.4	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	10.6	&	+1.5, -1.2	&	-	&	136	\\
			
			J1924+1628	&	51.245	&	0.481	&	542.9	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	10.6	&	+1.2, -1.0	&	25	&	89	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 54$\degr$ $<$ $\ell$  $<$ 58$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:15}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1929+2121	&	56.117	&	1.751	&	66	&	$\pm$12	&	-	&	-	&	5.36	&	-	&	2	&	+0.8, -0.4	&	16	&	61	\\
			
			J1939+2134	&	57.509	&	-0.29	&	71.0237	&	$\pm$0.0013	&	7.73	&	$\pm$0.1	&	235	&	0.11	&	2.1	&	+0.4, -0.6	&	3$^{\dagger}$, 2	&	-11	\\
			
			J1938+2213	&	57.903	&	0.308	&	91	&	$\pm$3	&	-	&	-	&	0.062	&	-	&	2.5	&	$\pm$0.5	&	47$^{\dagger}$, 9.7	&	13	\\
			
			J1946+2052	&	57.657	&	-1.975	&	93.965	&	$\pm$0.003	&	-	&	-	&	292	&	-	&	4	&	+1.0, -0.5	&	30	&	-138	\\
			
			J1934+19	&	54.609	&	-0.397	&	97.6	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	2.6	&	$\pm$0.5	&	24	&	-18	\\
			
			J1935+2025	&	56.051	&	-0.053	&	182	&	$\pm$1	&	-	&	-	&	0.0209	&	-	&	4.5	&	$\pm$0.5	&	11	&	-4	\\
			
			J1936+20	&	55.712	&	-0.323	&	205.1	&	$\pm$0.01	&	-	&	-	&	-	&	-	&	4.8	&	$\pm$0.5	&	-	&	-27	\\
			
			J1932+2020	&	55.575	&	0.639	&	211.151	&	$\pm$0.011	&	10	&	$\pm$6.0	&	1.01	&	0.05	&	5	&	+0.6, -0.5	&	8.7$^{\dagger}$, 6.8	&	56	\\
			
			J1932+2220	&	57.356	&	1.554	&	219.2	&	$\pm$0.5	&	173	&	$\pm$11.0	&	0.0398	&	0.79	&	5.5	&	+0.8, -0.5	&	16.8$^{\dagger}$, 6.8	&	149	\\
			
			J1938+2012	&	56.205	&	-0.764	&	236.909	&	$\pm$0.005	&	-	&	-	&	55600	&	-	&	5.6	&	+0.6, -0.5	&	53	&	-75	\\
			
			J1926+2016	&	54.851	&	1.802	&	247	&	$\pm$5	&	-	&	-	&	1.35	&	-	&	6.2	&	+0.8, -0.5	&	21	&	195	\\
			
			J1936+21	&	56.814	&	0.164	&	264	&	$\pm$11	&	-	&	-	&	-	&	-	&	6	&	$\pm$0.5	&	-	&	17	\\
			
			J1929+1955	&	54.879	&	1.018	&	281	&	$\pm$4	&	-	&	-	&	1.6	&	-	&	7	&	$\pm$0.6	&	12	&	124	\\
			
			J1930+1852	&	54.096	&	0.265	&	308	&	$\pm$4	&	-	&	-	&	0.00289	&	-	&	6.7	&	$\pm$0.5	&	31	&	31	\\
			
			J1938+2010	&	56.115	&	-0.672	&	327.7	&	$\pm$0.8	&	-	&	-	&	3.2	&	-	&	8.2	&	+1.5, -1.0	&	23	&	-96	\\
			
			J1931+1952	&	55.134	&	0.451	&	441	&	$\pm$8	&	-	&	-	&	78.8	&	-	&	9	&	+1.5, -1.0	&	21	&	71	\\
			
			J1926+1928	&	54.158	&	1.407	&	445	&	$\pm$2	&	-	&	-	&	14.9	&	-	&	10	&	+2.5, -1.0	&	52$^{\dagger}$	&	246	\\
			
			J1928+1923	&	54.281	&	1.016	&	476	&	$\pm$14	&	-	&	-	&	2.04	&	-	&	10	&	+2.0, -1.0	&	9	&	177	\\
			
			J1929+19	&	54.173	&	0.568	&	527	&	$\pm$6	&	-	&	-	&	-	&	-	&	11	&	$\pm$1.5	&	-	&	109	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 58$\degr$ $<$ $\ell$  $<$ 62$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:16}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline
			
			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1954+2407	&	61.367	&	-1.872	&	80.5	&	$\pm$0.4	&	-	&	-	&	2.9	&	-	&	3	&	+1.0, -0.5	&	24	&	-98	\\
			
			J1946+24	&	60.306	&	-0.376	&	96	&	$\pm$0.1	&	-	&	-	&	-	&	-	&	3	&	$\pm$0.5	&	-	&	-20	\\
			
			J1946+2244	&	59.301	&	-1.07	&	140	&	$\pm$20	&	2	&	$\pm$20.0	&	23.8	&	0.01	&	5.9	&	+0.6, -0.4	&	27$^{\dagger}$, 18	&	-110	\\
			
			J1950+2414	&	61.098	&	-1.169	&	142.0842	&	$\pm$0.0031	&	-	&	-	&	3630	&	-	&	5.9	&	+0.7, -0.5	&	22	&	-120	\\
			
			J1939+2449	&	60.174	&	1.361	&	142.88	&	$\pm$0.07	&	76.2	&	$\pm$1.1	&	0.56	&	0.53	&	6	&	+1.0, -0.4	&	27$^{\dagger}$	&	143	\\
			
			J1943+2210	&	58.439	&	-0.73	&	174.089	&	$\pm$0.003	&	-	&	-	&	9170	&	-	&	7	&	+0.7, -0.5	&	37	&	-89	\\
			
			J1944+2236	&	58.9	&	-0.663	&	185.45	&	$\pm$0.12	&	-	&	-	&	7680	&	-	&	7.4	&	+0.7, -0.5	&	24	&	-86	\\
			
			J1949+2306	&	59.931	&	-1.423	&	196.3	&	$\pm$0.5	&	-	&	-	&	170	&	-	&	8.2	&	+1.2, -0.5	&	24	&	-204	\\
			
			J1948+2333	&	60.214	&	-1.045	&	198.2	&	$\pm$0.8	&	-	&	-	&	0.617	&	-	&	8.2	&	+1.0, -0.4	&	14	&	-150	\\
			
			J1940+2245	&	58.629	&	0.127	&	222.4	&	$\pm$1.3	&	-	&	-	&	0.323	&	-	&	8.2	&	$\pm$0.4	&	19	&	18	\\
			
			J1946+2535	&	61.809	&	0.283	&	248.81	&	$\pm$0.04	&	-	&	-	&	1.45	&	-	&	8.5	&	$\pm$0.5	&	11	&	42	\\
			
			J1940+2337	&	59.397	&	0.529	&	252.1	&	$\pm$0.3	&	-	&	-	&	0.113	&	-	&	8.8	&	$\pm$0.6	&	28	&	81	\\
			
			J1941+2525	&	61.037	&	1.263	&	314.4	&	$\pm$0.4	&	-	&	-	&	0.227	&	-	&	13	&	+2.0,-1.2	&	15	&	287	\\
			
			J1934+2352	&	58.966	&	1.814	&	355.5	&	$\pm$0.2	&	-	&	-	&	0.0216	&	-	&	14	&	+3.0, -2.0	&	30	&	443	\\
			
			\hline
			
		\end{tabular}
	\end{adjustbox}
\end{table}

	\begin{table}
		\centering
		\caption{Radio pulsars in the solid angle interval 62$\degr$ $<$ $\ell$  $<$ 66$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
		\label{tab:17}
		\begin{adjustbox}{width=0.48\textwidth}
			
			\begin{tabular}{lccccccc|ccccr} 
				
				\hline
				
				\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline

				PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
				
				& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
				
				\hline
				
				J1954+2923	&	65.924	&	0.772	&	7.932	&	$\pm$0.007	&	-18	&	$\pm$3.0	&	3950	&	-2.27	&	0.5	&	$\pm$0.2	&	18.3$^{\dagger}$, 2.6	&	7	\\
				
				J1957+2516	&	62.769	&	-1.973	&	44.137	&	$\pm$0.003	&	-	&	-	&	2290	&	-	&	2	&	+1.0, -0.5	&	53	&	-69	\\
				
				J1955+2908	&	65.839	&	0.443	&	104.5159	&	$\pm$0.0006	&	22.4	&	$\pm$8.8	&	3270	&	0.21	&	4.2	&	$\pm$0.5	&	12.1$^{\dagger}$, 7.1	&	32	\\
				
				J1957+2831	&	65.524	&	-0.225	&	138.99	&	$\pm$0.08	&	-43.7	&	$\pm$1.8	&	1.57	&	-0.31	&	5.3	&	$\pm$0.5	&	7	&	-21	\\
				
				J1946+2611	&	62.321	&	0.595	&	165	&	$\pm$3	&	-88.7	&	$\pm$1.7	&	0.314	&	-0.54	&	6.3	&	$\pm$0.5	&	38.3$^{\dagger}$, 9	&	65	\\
				
				J1953+2732	&	64.205	&	0.059	&	195.4	&	$\pm$0.9	&	-	&	-	&	11.9	&	-	&	6.5	&	+0.4, -0.8	&	23	&	7	\\
				
				J1955+2527	&	62.74	&	-1.571	&	209.971	&	$\pm$0.003	&	-	&	-	&	8470	&	-	&	8	&	+2.0, -1.0	&	14	&	-219	\\
				
				J1948+2551	&	62.207	&	0.131	&	289.27	&	$\pm$0.05	&	-	&	-	&	0.345	&	-	&	8.7	&	$\pm$0.6	&	9	&	20	\\
				
				J1952+2630	&	63.254	&	-0.376	&	315.338	&	$\pm$0.002	&	-	&	-	&	76.9	&	-	&	10	&	$\pm$1.0	&	26	&	-66	\\
				
				\hline
				
			\end{tabular}
			
		\end{adjustbox}
	\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 66$\degr$ $<$ $\ell$  $<$ 70$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:18}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline

			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J1953+30	&	66.57	&	1.306	&	43.61	&	$\pm$0.11	&	-	&	-	&	-	&	-	&	2	&	+1.0, -0.5	&	-	&	46	\\
			
			J2006+3102	&	68.667	&	-0.53	&	107.16	&	$\pm$0.01	&	-	&	-	&	0.104	&	-	&	4.3	&	+0.6, -0.4	&	14	&	-40	\\
			
			J2000+29	&	66.232	&	-0.478	&	132.5	&	$\pm$1.4	&	-	&	-	&	-	&	-	&	5	&	+0.7, -0.5	&	-	&	-42	\\
			
			J2010+3051	&	68.967	&	-1.326	&	133.756	&	$\pm$0.002	&	-64	&	$\pm$15.0	&	15700	&	-0.48	&	6.2	&	+1.0, -0.5	&	24	&	-143	\\
			
			J2002+3217	&	69.261	&	0.879	&	142.21	&	$\pm$0.03	&	-90.2	&	$\pm$1.3	&	0.105	&	-0.63	&	6.4	&	+0.8, -0.4	&	20$^{\dagger}$, 6.8	&	98	\\
			
			J2013+3058	&	69.485	&	-1.886	&	148.7	&	$\pm$0.1	&	-	&	-	&	28.8	&	-	&	7	&	+1.0, -0.5	&	29	&	-221	\\
			
			J1952+30	&	66.184	&	1.529	&	188.6	&	$\pm$0.6	&	-	&	-	&	-	&	-	&	7.5	&	+1.0, -0.5	&	-	&	200	\\
			
			J2007+3120	&	69.042	&	-0.535	&	191.5	&	$\pm$0.2	&	-	&	-	&	0.618	&	-	&	7	&	+0.7, -0.5	&	21	&	-65	\\
			
			J2002+30	&	67.917	&	-0.187	&	196	&	$\pm$38	&	-	&	-	&	-	&	-	&	7	&	$\pm$1.0	&	-	&	-23	\\
			
			J1958+30	&	66.856	&	0.417	&	199.3	&	$\pm$0.4	&	-	&	-	&	-	&	-	&	7.2	&	$\pm$1.0	&	-	&	52	\\
			
			J2004+3137	&	69.011	&	0.021	&	234.82	&	$\pm$0.008	&	30	&	$\pm$6.0	&	0.449	&	0.13	&	7.8	&	$\pm$0.5	&	12.3$^{\dagger}$, 5.6	&	3	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 70$\degr$ $<$ $\ell$  $<$ 74$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	\label{tab:19}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline

			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J2018+3431	&	73.044	&	-0.841	&	222.35	&	$\pm$0.07	&	-	&	-	&	3.34	&	-	&	8.5	&	+1.2, -0.8	&	15	&	-125	\\
			
			J2009+3326	&	71.103	&	0.124	&	263.6	&	$\pm$0.8	&	-	&	-	&	15.5	&	-	&	8.2	&	$\pm$0.8	&	19	&	18	\\
			
			J2011+3331	&	71.32	&	-0.049	&	298.58	&	$\pm$0.06	&	-	&	-	&	8.27	&	-	&	8.6	&	$\pm$0.9	&	12	&	-7	\\
			
			J2004+3429	&	71.425	&	1.571	&	351	&	$\pm$0.1	&	-	&	-	&	0.0185	&	-	&	12.5	&	$\pm$2.0	&	23	&	343	\\
			
			J2010+3230	&	70.391	&	-0.495	&	371.8	&	$\pm$0.5	&	-	&	-	&	6.32	&	-	&	12	&	$\pm$2.0	&	22	&	-104	\\
			
			\hline
			
		\end{tabular}
		
	\end{adjustbox}
\end{table}

\begin{table}
	\centering
	\caption{Radio pulsars in the solid angle interval 74$\degr$ $<$ $\ell$  $<$ 78$\degr$; -2$\degr$ $<$ $b$ $<$ 2$\degr$ with measured DM. See Table~\ref{tab:1} for column descriptions.}
	
	\label{tab:20}
	\begin{adjustbox}{width=0.48\textwidth}
		
		\begin{tabular}{lccccccc|ccccr} 
			
			\hline
			
			\multicolumn{8}{c|}{Data from ATNFPC} & \multicolumn{5}{c}{Adopted and Calculated Data in this Study} \\ \hline

			PSR & $\ell$ & b &  DM & err & RM & err & $\tau$ & RM/DM & d & err & d$_{Crab}$ & z \\
			
			& degree & degree & pc/cm$^3$ & pc/cm$^3$ & rad/m$^2$ & rad/m$^2$ & Myr & & kpc & kpc   & kpc & pc\\
			
			\hline
			
			J2029+3744	&	76.898	&	-0.727	&	190.66	&	$\pm$0.03	&	-6	&	$\pm$1.8	&	1.56	&	-0.03	&	7	&	$\pm$1.0	&	11$^{\dagger}$, 9.7	&	-89	\\
			
			J2030+3641	&	76.123	&	-1.438	&	246	&	$\pm$0.7	&	514	&	$\pm$1.0	&	0.488	&	2.09	&	9.5	&	+1.5, -0.8	&	19	&	-238	\\
			
			J2021+3651	&	75.222	&	0.111	&	367.5	&	$\pm$1	&	524	&	$\pm$4.0	&	0.0172	&	1.43	&	11	&	$\pm$1.0	&	24	&	21	\\
			
			J2022+3842	&	76.888	&	0.96	&	429.1	&	$\pm$0.5	&	270	&	$\pm$0.1	&	0.00894	&	0.63	&	13	&	$\pm$2.0	&	-	&	218	\\
			
			\hline
			
		\end{tabular}
